The Chemical Evolution of the Ursa Minor Dwarf Spheroidal Galaxy

We present an abundance analysis based on high resolution spectra of 10 stars selected to span the full range in metallicity in the Ursa Minor dwarf spheroidal galaxy. We find [Fe/H] for the sample stars ranges from -1.35 to -3.10 dex and establish the trends of the abundance ratios [X/Fe]. In key cases, particularly for the alpha-elements, these resemble those for stars in the outer part of the Galactic halo, especially at the lowest metallicities probed. The n-capture elements show a r-process distribution over the full range of Fe-metallicity. This suggests that the duration of star formation in the UMi dSph was shorter than in other dSph galaxies. The derived ages for a larger sample of UMi stars with more uncertain metallicities also suggest a population dominated by uniformly old (~13 Gyr) stars, with a hint of an age-metallicity relationship. In comparing our results for UMi, our earlier work in Draco, and published studies of more metal-rich dSph Galactic satellites, there appears to be a pattern of moving from a chemical inventory for dSph giants with [Fe/H] < -2 dex which is very similar to that of stars in the outer part of the Galactic halo (enhanced alpha/Fe relative to the Sun, coupled with subsolar [X/Fe] for the heavy neutron capture elements and r-process domination), switching to subsolar alpha-elements and super-solar s-process dominated neutron capture elements for the highest [Fe/H] dSph stars. The combination of low star formation rates over a varying and sometimes extended duration that produced the stellar populations in the local dSph galaxies with [Fe/H] > -1.5 dex leads to a chemical inventory wildly discrepant from that of any component of the Milky Way.

==> (inline-0) <==
\begin{deluxetable}{rccccc c}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{The Sample of Stars in the Ursa Minor dSph
\label{table_sample}}
\tablehead{
\colhead{ ID\tablenotemark{a} } &
\colhead{Coords.\tablenotemark{a} } &
\colhead{V\tablenotemark{a} } &
\colhead{I\tablenotemark{a} } &
\colhead{Date Obs. } &
\colhead{Exp. Time } & \colhead{S/N\tablenotemark{b}} \\
\colhead{  } &
\colhead{(J2000) } &
\colhead{(mag) } &
\colhead{(mag) } &
\colhead{ } &
\colhead{(sec)} & \colhead{ } }
\startdata
COS171 &  15 08 04.97~~~$+$67 14 00.8\phn  &  17.25 & 15.94  & 
    06/2008 &     7200 & 80 \\ 
COS233 & 15 08 10.01~~~$+$67 17 24.5\phn  &  16.93 & 15.61  &  
    06/2008 &  7200 & 95 \\
JI2 & 15 10 27.11~~~$+$67 24 36.2\phn & 16.98 & 15.65 & 06/2008 &
   7200 & 80\\
JI19    & 15 10 11.68~~~$+$67 08 28.8\phn  &  17.26 & 16.07  &  
     06/2008 &  7200 & 80\\
N37 & 15 11 05.76~~~$+$67 13 15.3\phn  & 17.07 & 15.71 & 06/2008 &
   7200 & 95\\
27940 & 15 11 24.30~~~$+$67 33 50.2\phn & 16.81 & 15.41 & 09/2009 & 
   6000 & 85 \\
28104 &  15 13 12.33~~~$+$67 33 20.6\phn &  16.86 & 15.50 & 
   02/2010 & 8100 & 105 \\   
33533   & 15 13 26.09~~~$+$67 16 22.7\phn &  16.90 & 15.62  & 
 06/2008 &  7200 & 100 \\
36886 &  15 13 30.30~~~$+$67 06 37.3\phn & 17.01 & 15.76 & 
   02/2010 & 7400 &  80 \\
41065   &  15 11 01.48~~~$+$66 52 54.5\phn  &  16.71 & 15.35  &  
  09/2009 &  4900 & 85 \\
\enddata
\tablenotetext{a}{The star names, coordinates, and photometry are from 
\cite{winnick03}, with the original source of the
latter two being \cite{palma03}. }
\tablenotetext{b}{S/N per spectral resolution element 
($\lambda/\Delta \lambda = 35,000$) in the continuum at the center of the 
echelle order at 5800~\AA.}
\end{deluxetable}

\begin{deluxetable}{rcc cc cr}
\tablewidth{0pc}
\tablecaption{Stellar Parameters for the Ursa Minor Giants \label{table_param}}
\tablehead{
\colhead{ ID } &
\colhead{$T_{\rm eff}$ } &
\colhead{$\log (g)$ } &
\colhead{$T_{\rm eff}$ } &
\colhead{$\log (g)$ } &
\colhead{$v_t$ } & \colhead{$v_r$} \\
\colhead{} &
\colhead{(K) (phot) } &
\colhead{(dex) (phot) } &
\colhead{(K) (spec) } &
\colhead{(dex) (spec) } &
\colhead{(km~s$^{-1}$)} & \colhead{(km~s$^{-1}$)} }
\startdata
COS171 &  4290 & 0.80 & 4380 & 0.8 & 1.9 & $-256.2$ \\ 
COS233 &  4425 & 0.80 & 4425 & 0.8 & 2.2 & $-266.3$ \\
JI2 & 4415 & 0.80 & 4415 & 0.85 & 2.1 & $-254.7$ \\
JI19  &  4530 & 1.0 & 4450 & 0.8 & 3.0 & $-246.2$ \\
N37 & 4290 & 0.80 & 4390 & 0.8 & 1.8 &    $-240.4$ \\
27940 & 4290 & 0.70 &  4290 & 0.7 & 2.2 & $-248.4$ \\
28104 & 4365 & 0.65 &  4365 & 0.65 & 2.3 & $-244.2$ \\
33533 &  4525 & 0.80 &  4450 & 0.85 & 3.0 & $-248.9$ \\
36886 & 4400 & 0.75 & 4400  & 0.75 & 2.6 & $-231.0$ \\
41065 &  4400 & 0.60 &  4350 & 0.6 & 2.6 & $-259.7$ \\
\enddata
\end{deluxetable}
% slightly adjusted log(g) by -0.06 dex, adopted 70 kpc
% as the distance to UMi, see file
% /scr2/jlc/ursa_minor/paper_umi_hires/figures
% Feb 2010 vr
% umi28104    -244.2     0.1
% umi36886    -231.0     0.1

\clearpage

\begin{deluxetable}{lccr rrrrr rrrrr}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{Equivalent Widths for Ten Stars in the Ursa Minor dSph
%\tablenotemark{*}
\label{table_eqw}}
\tablehead{
\colhead{$\lambda$} &
\colhead{Ion} &
\colhead{$\chi$ } &
\colhead{$\log (gf)$ } &
\colhead{33533 } &
\colhead{JI19 } &
\colhead{36886} &
\colhead{41065 } &
\colhead{COS233} &
\colhead{28104} &
\colhead{27940} &
\colhead{JI2} &
\colhead{N37} &
\colhead{COS171} \\
\colhead{\AA} &
\colhead{ } &
\colhead{(eV) } &
\colhead{(dex) } &
\colhead{(m\AA) } &
\colhead{(m\AA) } &
\colhead{(m\AA) } &
\colhead{(m\AA) } &
\colhead{(m\AA) } &
\colhead{(m\AA) } &
\colhead{(m\AA) } &
\colhead{(m\AA) } &
\colhead{(m\AA) } &
\colhead{(m\AA) }}
\startdata
 6300.30 & [O~I] &   0.00 &  $-$9.780 & \nodata & \nodata &   17.9 &   10.0 & \nodata & \nodata & \nodata & \nodata &   31.0 &  \nodata \\
 6363.78 & [O~I] &   0.02 & $-$10.300 & \nodata & \nodata & \nodata &    8.0 &    8.1 &    8.8 &   10.0 &    8.5 &    8.1 &    12.6 \\
 7771.94 & O &   9.15 &   0.369 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     8.5 \\
 5682.63 & Na~I  &   2.10 &  $-$0.700 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    9.4 &    8.0 &   13.5 &  \nodata \\
 5688.19 & Na~I  &   2.10 &  $-$0.420 & \nodata & \nodata & \nodata &    9.8 &   12.0 &   10.0 &   15.3 &   15.5 &   22.5 &    12.0 \\
 5889.95 & Na~I  &   0.00 &   0.110 &  150.3 &  161.3 &  224.4 &  225.6 &  236.1 &  269.7 &  300.9 &  240.5 &  255.0 &   218.1 \\
 5895.92 & Na~I  &   0.00 &  $-$0.190 &  121.7 &  134.4 &  189.5 &  207.7 &  210.7 &  220.4 &  259.6 &  214.8 &  225.4 &   205.1 \\
 4703.00 & Mg~I  &   4.34 &  $-$0.440 &   43.0 &   53.6 &   85.8 &  113.0 &  115.0 &  124.1 &  128.5 &  118.2 &  136.3 &   107.3 \\
 5172.70 & Mg~I  &   2.71 &  $-$0.380 &  187.0 &  185.6 &  257.7 &  283.5 &  304.0 &  338.3 &  348.6 & \nodata & \nodata &  \nodata \\
 5183.62 & Mg~I  &   2.72 &  $-$0.160 &  201.0 &  206.3 &  301.7 &  323.8 &  355.0 &  389.3 &  433.1 & \nodata & \nodata &  \nodata \\
 5528.40 & Mg~I  &   4.34 &  $-$0.480 &   38.4 &   56.5 &   97.7 &  117.0 &  128.0 &  142.5 &  154.0 &  143.0 &  155.0 &   140.0 \\
 5711.09 & Mg~I  &   4.34 &  $-$1.670 & \nodata & \nodata &   20.5 &   18.4 &   38.0 &   38.3 &   49.0 &   49.3 &   53.5 &    45.0 \\
 6318.72 & Mg~I  &   5.11 & $-2.100$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.0 & 8.0 & \nodata \\
 7387.69 & Mg~I  &   5.75 &  $-$1.200 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   10.3 & \nodata & \nodata &  \nodata \\
 3961.52 & Al~I  &   0.00 &  $-$0.340 &  154.2 &  145.0 &  133.9 & \nodata &  193.0 &  233.4 & \nodata & \nodata & \nodata &  \nodata \\
 6696.02 & Al~I  &   3.14 &  $-$1.340 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    9.5 &  \nodata \\
 6698.67 & Al~I  &   3.14 &  $-$1.640 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    9.5 &  \nodata \\
 3905.53 & Si~I  &   1.91 &  $-$1.040 & \nodata &  208.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4102.94 & Si~I  &   1.91 &  $-$3.140 &   56.0 &   95.0 &  105.0 &  124.0 & \nodata & \nodata &  128.0 &  134.4 & \nodata &   137.0 \\
 5421.18 & Si~I  &   5.62 &  $-$1.430 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    6.2 & \nodata &  \nodata \\
 5665.55 & Si~I  &   4.92 &  $-$2.040 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    12.5 \\
 5690.43 & Si~I  &   4.93 &  $-$1.870 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    7.2 & \nodata &   13.6 &  \nodata \\
 5701.10 & Si~I  &   4.93 &  $-$2.050 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    13.5 \\
 5772.15 & Si~I  &   5.08 &  $-$1.750 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   13.7 &  \nodata \\
 5948.54 & Si~I  &   5.08 &  $-$1.230 & \nodata & \nodata &    6.9 &   14.6 &   15.0 &   16.2 &   27.5 &   28.1 &   28.0 &    31.0 \\
 6145.02 & Si~I  &   5.61 &  $-$1.440 & \nodata & \nodata & \nodata & \nodata & \nodata &    4.2 & \nodata & \nodata & \nodata &  \nodata \\
 6155.13 & Si~I  &   5.62 &  $-$0.760 & \nodata & \nodata &   10.0 &    7.5 & \nodata &    9.3 &   14.0 &   15.6 &   22.3 &    15.0 \\
 6237.32 & Si~I  &   5.62 &  $-$1.010 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   10.0 & \nodata & \nodata &  \nodata \\
 7003.57 & Si~I  &   5.96 &  $-$0.830 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    8.2 & \nodata &   11.5 &  \nodata \\
 7005.89 & Si~I  &   5.98 &  $-$0.730 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   10.9 &   12.4 &   16.8 &    13.4 \\
 7034.90 & Si~I  &   5.87 &  $-$0.880 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    9.9 & \nodata &  \nodata \\
 7405.77 & Si~I  &   5.61 &  $-$0.820 & \nodata & \nodata & \nodata & \nodata &   20.8 &   21.5 &   17.0 &   22.0 &   30.9 &    21.0 \\
 7415.95 & Si~I  &   5.61 &  $-$0.730 & \nodata & \nodata &    8.6 & \nodata &   16.6 &   12.6 &   14.3 &   20.2 &   32.5 &    27.6 \\
 7423.50 & Si~I  &   5.62 &  $-$0.580 & \nodata & \nodata &    7.1 &   14.1 &   17.7 &   23.6 &   23.3 &   26.0 &   31.9 &    27.6 \\
 7698.97 & K~I   &   0.00 &  $-$0.168 &   12.8 &   29.6 &   76.3 &   79.4 &  105.5 &  108.8 &  133.3 &  116.4 &  138.3 &   130.0 \\
 4226.74 & Ca~I  &   0.00 &   0.244 & \nodata &  213.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4289.37 & Ca~I  &   1.88 &  $-$0.300 & \nodata & \nodata &   82.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4318.66 & Ca~I  &   1.90 &  $-$0.210 & \nodata & \nodata & \nodata & \nodata & \nodata &   95.4 & \nodata & \nodata & \nodata &   115.4 \\
 4425.44 & Ca~I  &   1.88 &  $-$0.338 & \nodata &   50.0 &   58.0 &   73.8 &   75.9 &   91.9 &  103.7 &   87.3 &  119.0 &   103.1 \\
 4435.69 & Ca~I  &   1.89 &  $-$0.520 &   11.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4454.79 & Ca~I  &   1.90 &   0.260 &   46.2 &   64.8 &   96.6 &  113.2 & \nodata &  123.3 & \nodata & \nodata & \nodata &  \nodata \\
 4578.56 & Ca~I  &   2.52 &  $-$0.558 & \nodata & \nodata &   13.5 & \nodata &   28.1 &   24.2 &   31.7 &   37.0 & \nodata &    47.2 \\
 5512.99 & Ca~I  &   2.93 &  $-$0.300 & \nodata & \nodata &   12.4 & \nodata &   27.6 &   19.0 &   36.5 &   33.1 &   42.9 &    40.7 \\
 5581.96 & Ca~I  &   2.52 &  $-$0.710 & \nodata & \nodata & \nodata & \nodata &   33.0 & \nodata & \nodata & \nodata & 71.5 &  \nodata \\
 5588.75 & Ca~I  &   2.52 &   0.210 &   20.3 &   30.6 &   65.3 &   75.5 &   89.6 &   95.3 &  119.0 & 109.2 & 120.3 &   121.4 \\
 5590.11 & Ca~I  &   2.52 &  $-$0.710 & \nodata &   11.0 &   16.3 &   22.2 &   38.5 &   38.1 &   53.3 &   54.0 &   65.8 &    60.5 \\
 5594.46 & Ca~I  &   2.52 &  $-$0.050 &   18.5 &   25.0 &   52.0 &   62.8 &   78.4 &   84.7 &  116.0 &  104.0 & \nodata &  \nodata \\
 5601.28 & Ca~I  &   2.52 &  $-$0.690 & \nodata & \nodata &   24.0 &   22.0 &   33.7 &   39.5 &   61.3 & 57.9 & 76.5 &    72.2 \\
 5857.45 & Ca~I  &   2.93 &   0.230 &   11.5 &   16.6 &   33.2 &   42.6 &   59.7 &   61.2 &   84.1 &   82.3 &   88.8 &    83.3 \\
 6161.30 & Ca~I  &   2.52 &  $-$1.030 & \nodata & \nodata & \nodata &   12.9 &   12.5 &   17.4 &   26.8 &   22.6 &   38.9 &    29.5 \\
 6162.17 & Ca~I  &   1.90 &  $-$0.090 &   48.3 &   66.3 &  106.5 &  121.0 &  134.4 &  146.0 & \nodata &  155.2 &  170.2 &   163.4 \\
 6166.44 & Ca~I  &   2.52 &  $-$0.900 & \nodata & \nodata & \nodata &   11.4 &   13.5 & 16.5 &   23.9 & 27.0 & 41.1 &    41.2 \\
 6169.04 & Ca~I  &   2.52 &  $-$0.540 & \nodata &    6.2 &   14.9 &   24.1 &   29.8 &   35.7 &   47.9 &   50.0 &   64.3 &    60.3 \\
 6169.56 & Ca~I  &   2.52 &  $-$0.270 & \nodata &   11.3 &   27.0 &   34.5 &   46.0 &   52.9 &   67.3 &   64.7 &   81.6 &    78.0 \\
 6471.66 & Ca~I  &   2.52 &  $-$0.590 & \nodata & \nodata &   24.0 &   35.0 &   41.4 &   46.9 &   64.2 &   59.7 &   76.7 &    74.1 \\
 6493.78 & Ca~I  &   2.52 &   0.140 &   10.0 &   20.5 &   45.1 &   55.1 &   77.5 &   81.0 &  101.0 &   88.8 &  113.0 &   105.2 \\
 6499.65 & Ca~I  &   2.54 &  $-$0.590 & \nodata & \nodata &   16.5 & \nodata &   31.1 &   35.0 &   50.2 &   43.1 &   62.8 &    63.0 \\
 6717.68 & Ca~I  &   2.71 &  $-$0.610 & \nodata & \nodata &   17.4 &   19.8 &   37.5 &   43.2 &   59.8 &   53.3 &   73.2 &    80.5 \\
 7148.15 & Ca~I  &   2.71 &   0.218 &   18.5 &   26.5 &   63.9 &   71.4 &   89.1 &   96.4 &  113.6 &  108.2 &  121.2 &   117.2 \\
 4246.82 & Sc~II &   0.32 &   0.242 &  107.8 &  128.2 &  170.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4314.08 & Sc~II &   0.62 &  $-$0.100 & \nodata &  105.0 &  142.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4670.41 & Sc~II &   1.36 &  $-$0.580 & \nodata &   20.1 &   51.7 &   79.6 &   94.0 &   71.4 &   95.9 & \nodata & \nodata &  \nodata \\
 5526.79 & Sc~II &   1.77 &   0.130 &   17.3 &   26.3 &   57.8 &   65.9 &   82.5 &   82.6 &   79.0 &   94.0 &   85.1 &    69.2 \\
 5657.90 & Sc~II &   1.51 &  $-$0.500 &   10.2 &   17.6 &   49.0 &   53.0 &   74.6 &   73.7 &   86.5 &   77.0 &   82.3 &    70.0 \\
 5667.15 & Sc~II &   1.50 &  $-$1.240 & \nodata & \nodata &   16.0 &   22.3 &   27.0 &   29.0 &   34.1 &   26.3 &   30.8 &    17.5 \\
 5669.04 & Sc~II &   1.50 &  $-$1.120 & \nodata & \nodata &   16.2 &   20.9 &   35.5 &   33.2 &   40.5 &   36.2 &   44.5 &    24.3 \\
 5684.20 & Sc~II &   1.51 &  $-$1.080 & \nodata & \nodata &   26.3 &   33.2 &   38.3 &   38.3 &   40.3 &   34.4 &   43.0 &    28.9 \\
 6245.64 & Sc~II &   1.51 &  $-$1.130 & \nodata & \nodata &   26.0 &   24.7 &   43.5 &   35.0 &   42.2 &   38.8 &   51.6 &    29.2 \\
 6604.60 & Sc~II &   1.36 & $-1.479$ & \nodata & 5.4 & 23.9 & 22.8 & 33.8 & 29.9 &  38.7 & 40.6 & 43.5 & 29.3 \\
 3924.53 & Ti~I  &   0.02 &  $-$0.940 & \nodata & \nodata & \nodata & \nodata &   70.8 & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 3998.64 & Ti~I  &   0.05 &  $-$0.050 &   48.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4512.74 & Ti~I  &   0.84 &  $-$0.480 & \nodata & \nodata &   18.2 &   39.9 &   41.0 &   50.2 &   68.0 &   68.6 &   81.2 &    62.5 \\
 4518.03 & Ti~I  &   0.83 &  $-$0.230 & \nodata & \nodata &   38.0 &   46.1 &   63.3 &   59.5 &   91.7 &   79.6 &   90.1 &  \nodata \\
 4533.25 & Ti~I  &   0.85 &   0.480 &   22.2 &   56.8 &   74.2 &   93.5 &   95.1 &   95.7 &  125.0 &  115.7 &  130.5 &   133.0 \\
 4534.78 & Ti~I  &   0.84 &   0.280 &   24.8 &   44.0 &   57.6 &   62.1 &   85.5 &   94.2 &  118.0 &  113.5 &  120.0 &   104.8 \\
 4548.77 & Ti~I  &   0.83 &  $-$0.350 & \nodata & \nodata &   22.0 &   50.4 &   47.3 &   55.3 &   75.9 & \nodata &   83.9 &    69.2 \\
 4555.49 & Ti~I  &   0.85 &  $-$0.490 & \nodata & \nodata &   26.4 &   30.9 &   46.7 &   59.0 &   70.6 &   73.2 &   81.1 &    62.7 \\
 4681.92 & Ti~I  &   0.05 &  $-$1.070 &   12.5 &   27.7 &   64.1 &   72.1 &   90.9 &   98.9 &  129.4 &  119.9 &  132.0 &   116.7 \\
 4981.74 & Ti~I  &   0.85 &   0.500 &   37.1 &   54.2 &   87.4 &  110.9 &  104.0 &  117.5 &  151.8 &  136.7 &  149.4 &   134.0 \\
 4999.51 & Ti~I  &   0.83 &   0.250 &   24.2 &   43.1 &   73.3 &   81.3 &  106.5 &  106.9 &  137.5 &  131.8 &  152.5 &   118.2 \\
 5022.87 & Ti~I  &   0.83 &  $-$0.430 & \nodata & \nodata &   31.0 &   46.1 &   56.4 &   63.0 &   88.7 &   80.7 &   95.6 &    78.5 \\
 5039.96 & Ti~I  &   0.02 &  $-$1.130 &   18.0 &   34.1 &   53.3 &   87.5 &   92.5 &   96.0 &  123.1 &  113.3 &  126.0 &   108.5 \\
 5173.75 & Ti~I  &   0.00 &  $-$1.120 &   15.1 &   32.2 &   65.2 &   89.3 &   97.2 &  102.7 &  138.5 &  125.1 &  153.9 &   119.9 \\
 5210.39 & Ti~I  &   0.05 &  $-$0.880 &   20.7 &   43.8 &   81.8 &  101.3 &  115.0 &  119.0 &  151.2 &  129.0 &  150.0 &   129.2 \\
 5426.26 & Ti~I  &   0.02 &  $-$3.010 & \nodata & \nodata & \nodata & \nodata & \nodata &   13.0 &   16.3 & \nodata &   28.6 &  \nodata \\
 5471.20 & Ti~I  &   1.44 &  $-$1.390 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    7.8 &  \nodata \\
 5474.21 & Ti~I  &   1.46 &  $-$1.230 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   17.0 &  \nodata \\
 5490.15 & Ti~I  &   1.46 &  $-$0.933 & \nodata & \nodata & \nodata & \nodata &    6.9 &   10.6 & \nodata &   10.3 &   20.7 &  \nodata \\
 5662.16 & Ti~I  &   2.32 &  $-$0.109 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   11.6 & \nodata &   17.9 &  \nodata \\
 5866.45 & Ti~I  &   1.07 &  $-$0.840 & \nodata & \nodata &   13.3 &   15.3 &   27.8 &   29.8 &   53.6 &   47.5 &   74.0 &    48.3 \\
 5922.11 & Ti~I  &   1.05 &  $-$1.470 & \nodata & \nodata & \nodata & \nodata &    5.9 &    6.6 &   19.3 &    9.7 &   26.3 &    14.8 \\
 5937.81 & Ti~I  &   1.07 &  $-$1.890 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    5.2 & \nodata &   11.0 &  \nodata \\
 5941.75 & Ti~I  &   1.05 &  $-$1.520 & \nodata & \nodata & \nodata & \nodata & \nodata &    7.7 &   15.2 & \nodata &   26.6 &    14.4 \\
 5953.16 & Ti~I  &   1.89 &  $-$0.329 & \nodata & \nodata & \nodata & \nodata & \nodata &    9.9 &   15.6 &   13.1 &   27.4 &    18.2 \\
 5965.83 & Ti~I  &   1.88 &  $-$0.409 & \nodata & \nodata & \nodata & \nodata &    9.7 &    9.6 &   21.0 &   13.5 &   26.0 &  \nodata \\
 5978.54 & Ti~I  &   1.87 &  $-$0.496 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   11.0 &   22.2 &    25.0 \\
 6064.63 & Ti~I  &   1.05 &  $-$1.940 & \nodata & \nodata & \nodata & \nodata & \nodata &    4.2 &   13.8 & \nodata &   13.6 &  \nodata \\
 6126.22 & Ti~I  &   1.07 &  $-$1.420 & \nodata & \nodata & \nodata & \nodata & \nodata &    6.7 &   21.8 &   20.7 &   33.3 &    16.9 \\
 6258.10 & Ti~I  &   1.44 &  $-$0.355 & \nodata & \nodata &    7.2 &   19.0 &   24.3 &   26.1 &   49.0 &   46.6 &   65.7 &    42.1 \\
 6258.71 & Ti~I  &   1.46 &  $-$0.240 & \nodata & \nodata &   11.5 &   17.2 &   30.3 &   34.5 &   53.0 &   54.8 &   82.8 &    51.6 \\
 6261.10 & Ti~I  &   1.43 &  $-$0.479 & \nodata & \nodata &    8.3 &   17.1 &   21.2 &   25.6 &   40.4 &   36.2 &   56.9 &    32.2 \\
 6743.12 & Ti~I  &   0.90 &  $-$1.630 & \nodata & \nodata & \nodata & \nodata &    6.2 &    9.2 &   15.7 &   19.8 &   31.0 &    17.7 \\
 7344.69 & Ti~I  &   1.46 &  $-$0.992 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   14.7 & \nodata & \nodata &  \nodata \\
 3900.54 & Ti~II &   1.13 &  $-$0.450 & \nodata &  118.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4012.39 & Ti~II &   0.57 &  $-$1.610 & \nodata &   99.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4028.35 & Ti~II &   1.89 &  $-$0.870 & \nodata &   52.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4312.86 & Ti~II &   1.18 &  $-$1.160 & \nodata &  108.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4395.03 & Ti~II &   1.08 &  $-$0.510 & \nodata &  131.5 &  178.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4399.77 & Ti~II &   1.24 &  $-$1.290 &   72.6 &   85.6 &  116.8 &  126.8 &  129.9 & \nodata & \nodata & \nodata & \nodata &   113.1 \\
 4417.72 & Ti~II &   1.16 &  $-$1.160 &   75.9 &   90.0 &  129.7 &  141.6 &  139.9 &  138.6 & \nodata & \nodata &  160.5 &   118.4 \\
 4443.81 & Ti~II &   1.08 &  $-$0.700 &  106.0 &  127.7 &  152.6 &  170.0 &  158.1 &  175.5 & \nodata &  164.8 & \nodata &   143.4 \\
 4468.51 & Ti~II &   1.13 &  $-$0.600 &  108.0 &  132.6 &  159.1 & \nodata & \nodata &  176.7 & \nodata & \nodata & \nodata &   168.9 \\
 4501.28 & Ti~II &   1.12 &  $-$0.760 &  115.0 &  112.8 &  146.5 &  165.3 &  159.9 &  172.2 & \nodata &  182.1 & \nodata &   166.0 \\
 4533.97 & Ti~II &   1.24 &  $-$0.640 &  109.6 &  134.4 &  160.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   158.1 \\
 4563.77 & Ti~II &   1.22 &  $-$0.820 &  102.7 &  122.6 &  134.9 &  139.8 &  153.9 &  156.3 & \nodata &  173.0 &  165.8 &   159.0 \\
 4571.98 & Ti~II &   1.57 &  $-$0.340 &   85.0 &  118.8 &  152.0 &  163.0 &  150.0 &  169.3 & \nodata &  166.6 & \nodata &   152.4 \\
 4583.41 & Ti~II &   1.16 &  $-$2.870 & \nodata & \nodata &   37.0 &   36.8 &   38.4 &   44.9 &   46.4 &   53.5 &   60.3 &    47.8 \\
 4589.95 & Ti~II &   1.24 &  $-$1.650 &   47.3 &   70.6 &   94.2 &  107.7 &  102.9 &  110.9 &  114.0 &  111.5 &  112.1 &   101.2 \\
 4657.20 & Ti~II &   1.24 &  $-$2.320 &   21.0 &   22.4 &   57.9 &   69.2 &   73.6 &   78.1 &  100.5 &   91.4 & \nodata &  \nodata \\
 4708.67 & Ti~II &   1.24 &  $-$2.370 &   20.0 &   39.9 &   52.2 &   47.5 &   77.7 &   69.5 &   76.8 &   90.0 &   82.0 &    67.8 \\
 4762.78 & Ti~II &   1.08 &  $-$2.710 & \nodata & \nodata &   39.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4798.54 & Ti~II &   1.08 &  $-$2.670 & \nodata &   35.7 &   48.8 &   68.3 & \nodata &   66.8 & \nodata & \nodata & \nodata &  \nodata \\
 4865.62 & Ti~II &   1.12 &  $-$2.810 & \nodata &   28.3 &   38.0 &   55.6 &   64.7 &   57.9 &   65.4 &   59.0 &   71.8 &    52.0 \\
 4911.20 & Ti~II &   3.12 &  $-$0.340 & \nodata & \nodata &   19.4 &   20.0 &   20.5 &   24.8 &   34.5 &   36.0 &   44.0 &    31.9 \\
 5185.91 & Ti~II &   1.89 &  $-$1.460 &   16.6 &   31.9 &   59.5 &   69.6 &   70.5 &   72.2 &   86.4 &   79.3 &   91.0 &    74.7 \\
 4111.77 & V~I   &   0.30 &   0.408 & \nodata & \nodata &   49.8 & \nodata &   69.5 &   76.8 &   98.0 &  101.3 & \nodata &    80.5 \\
 5670.85 & V~I   &   1.08 &  $-$0.425 & \nodata & \nodata & \nodata & \nodata & \nodata &   11.4 &   18.6 & \nodata &   19.2 &  \nodata \\
 5703.57 & V~I   &   1.05 &  $-$0.212 & \nodata & \nodata & \nodata & \nodata &   10.4 &    8.2 &   31.2 &   16.6 &   24.0 &    12.6 \\
 6081.44 & V~I   &   1.05 &  $-$0.579 & \nodata & \nodata & \nodata & \nodata &    9.1 & \nodata &   11.9 & \nodata &   18.2 &    12.0 \\
 6090.22 & V~I   &   1.08 &  $-$0.062 & \nodata & \nodata & \nodata &    6.5 &   16.4 &   14.4 &   13.0 &   21.3 &   32.6 &    16.3 \\
 6199.20 & V~I   &   0.29 &  $-$1.280 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   29.1 &  \nodata \\
 6243.10 & V~I   &   0.30 &  $-$0.978 & \nodata & \nodata &   10.1 &   12.3 & \nodata &   18.3 &   40.0 &   30.3 &   57.7 &    26.1 \\
 6251.82 & V~I   &   0.29 &  $-$1.340 & \nodata & \nodata & \nodata &    6.8 & \nodata & \nodata & \nodata & \nodata &   25.0 &    11.6 \\
 6274.64 & V~I   &   0.27 &  $-$1.670 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   14.9 &     8.0 \\
 6285.14 & V~I   &   0.28 &  $-$1.510 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   11.4 & \nodata & \nodata &  \nodata \\
 4254.33 & Cr~I  &   0.00 &  $-$0.110 &  105.9 &  113.1 & \nodata & \nodata & \nodata & \nodata & \nodata &  217.7 & \nodata &  \nodata \\
 4274.79 & Cr~I  &   0.00 &  $-$0.230 &   93.0 &   93.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4289.72 & Cr~I  &   0.00 &  $-$0.361 &   97.1 &  106.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4545.96 & Cr~I  &   0.94 &  $-$1.380 & \nodata & \nodata &   31.0 &   38.5 &   60.2 &   50.2 &   90.6 &   79.3 &  114.8 &   106.0 \\
 4600.76 & Cr~I  &   1.00 &  $-$1.280 & \nodata & \nodata &   29.7 &   49.5 &   59.4 &   69.7 &   92.7 & \nodata &  104.9 &    96.1 \\
 4616.13 & Cr~I  &   0.98 &  $-$1.210 & \nodata & \nodata &   31.9 &   56.0 &   68.3 &   71.3 &  103.1 &  101.9 &  106.1 &   113.0 \\
 4626.18 & Cr~I  &   0.97 &  $-$1.340 & \nodata & \nodata &   38.5 &   45.7 &   56.9 &   66.7 &   90.1 &   80.6 &  110.0 &   113.0 \\
 4652.17 & Cr~I  &   1.00 &  $-$1.030 &   15.0 &   19.0 &   48.6 &   69.7 &   75.7 &   80.3 &  108.4 &  103.0 &  116.7 &   111.0 \\
 4789.34 & Cr~I  &   2.54 &  $-$0.370 & \nodata & \nodata & \nodata &    6.8 & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 5206.04 & Cr~I  &   0.94 &   0.030 &   74.0 &   84.0 &  122.0 &  135.5 &  154.2 &  167.3 & \nodata &  188.9 & \nodata &  \nodata \\
 5298.28 & Cr~I  &   0.98 &  $-$1.170 & \nodata & \nodata &   51.3 & \nodata & \nodata &   90.1 & \nodata & \nodata & \nodata &  \nodata \\
 5409.80 & Cr~I  &   1.03 &  $-$0.710 &   30.0 &   27.0 &   75.9 &   86.0 &  110.0 &  118.2 &  153.4 &  135.4 &  152.6 &   142.8 \\
 5783.09 & Cr~I  &   3.32 &  $-$0.500 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    16.3 \\
 5783.89 & Cr~I  &   3.32 &  $-$0.295 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   20.1 &    19.7 \\
 5787.96 & Cr~I  &   3.32 &  $-$0.083 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   13.4 &  \nodata \\
 6979.80 & Cr~I  &   3.46 &  $-$0.411 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   12.0 &     8.5 \\
 4030.75 & Mn~I  &   0.00 &  $-$0.470 &  112.3 &   95.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4033.06 & Mn~I  &   0.00 &  $-$0.620 &   91.9 &   85.0 & \nodata & \nodata &  202.2 & \nodata & \nodata & \nodata & \nodata &   260.2 \\
 4451.59\tablenotemark{a} & Mn~I  &   2.89 & 0.280 &  \nodata &  \nodata & \nodata & 45.5 & 42.4 & \nodata & 75.0 & \nodata &  \nodata & 59.6 \\
 4754.04 & Mn~I  &   2.28 &  $-$0.090 & \nodata & \nodata &   39.1 &   36.5 &   63.2 &   63.7 &   94.1 &   87.9 &  114.0 &    86.0 \\
 4783.42 & Mn~I  &   2.30 &   0.042 & \nodata & \nodata &   35.1 &   64.1 &   59.3 &   74.6 &  108.0 &  100.7 &  128.4 &   102.4 \\
 4823.51 & Mn~I  &   2.32 &   0.140 & \nodata & \nodata &   34.8 &   59.0 &   65.6 &   76.8 &  104.1 &  108.2 &  119.6 &    98.6 \\
 5537.74 & Mn~I  &   2.19 &  $-$2.020 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   18.7 &    10.9 \\
 6021.80 & Mn~I  &   3.08 &   0.034 & \nodata & \nodata & \nodata &    7.7 &   25.0 &   21.0 &   32.8 &   36.1 &   53.0 &    48.7 \\
 4005.24 & Fe~I  &   1.56 &  $-$0.610 &  127.1 &  125.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4063.59 & Fe~I  &   1.56 &   0.060 & \nodata &  164.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4071.74 & Fe~I  &   1.61 &  $-$0.020 &  162.4 &  166.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4132.06 & Fe~I  &   1.61 &  $-$0.820 &  115.9 &  124.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4143.87 & Fe~I  &   1.56 &  $-$0.620 &  129.4 &  119.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4147.67 & Fe~I  &   1.49 &  $-$2.100 &   77.7 &   63.3 & \nodata &  133.0 & \nodata & \nodata &  139.1 & \nodata & \nodata &  \nodata \\
 4181.75 & Fe~I  &   2.83 &  $-$0.370 &   54.4 &   50.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4187.05 & Fe~I  &   2.45 &  $-$0.550 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  162.2 &  143.4 & \nodata &  \nodata \\
 4187.81 & Fe~I  &   2.43 &  $-$0.550 & \nodata &   53.3 & \nodata &  129.4 & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4199.10 & Fe~I  &   3.05 &   0.160 & \nodata &   76.9 & \nodata &  124.8 &  119.8 & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4202.04 & Fe~I  &   1.49 &  $-$0.710 &  130.4 &  148.4 & \nodata & \nodata & \nodata & \nodata & \nodata &  233.6 & \nodata &  \nodata \\
 4216.19 & Fe~I  &   0.00 &  $-$3.360 &  120.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4222.22 & Fe~I  &   2.45 &  $-$0.970 &   46.8 &   62.9 & \nodata & \nodata &  118.6 & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4233.61 & Fe~I  &   2.48 &  $-$0.600 &   63.9 &   65.8 & \nodata & \nodata &  122.5 & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4235.95 & Fe~I  &   2.43 &  $-$0.340 & \nodata &   79.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4250.13 & Fe~I  &   2.47 &  $-$0.404 &   79.4 &   88.8 & \nodata &  131.4 &  151.2 & \nodata &  152.9 & \nodata & \nodata &  \nodata \\
 4250.80 & Fe~I  &   1.56 &  $-$0.720 &  137.0 &  132.8 & \nodata & \nodata & \nodata & \nodata & \nodata &  207.2 & \nodata &  \nodata \\
 4260.49 & Fe~I  &   2.40 &   0.140 &  108.0 &  105.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4271.16 & Fe~I  &   2.45 &  $-$0.350 & \nodata &   88.6 & \nodata &  145.0 & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4271.77 & Fe~I  &   1.49 &  $-$0.160 & \nodata &  158.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4282.41 & Fe~I  &   2.18 &  $-$0.780 &   64.5 &   88.9 & \nodata &  139.5 &  134.8 & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4307.91 & Fe~I  &   1.56 &  $-$0.070 & \nodata &  172.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4325.77 & Fe~I  &   1.61 &   0.010 & \nodata &  150.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4337.05 & Fe~I  &   1.56 &  $-$1.690 &  108.0 &  101.0 & \nodata &  146.9 &  159.8 & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4375.94 & Fe~I  &   0.00 &  $-$3.030 &  149.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4404.76 & Fe~I  &   1.56 &  $-$0.140 &  159.5 &  159.1 &  212.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4415.13 & Fe~I  &   1.61 &  $-$0.610 &  137.4 &  124.4 &  169.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4427.32 & Fe~I  &   0.05 &  $-$3.040 & \nodata &  115.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4430.62 & Fe~I  &   2.22 &  $-$1.660 &   30.4 &   38.9 &   84.8 &   81.0 &  103.9 & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4442.35 & Fe~I  &   2.20 &  $-$1.250 &   65.2 &   74.8 &  116.1 &  114.1 &  133.5 &  141.2 & \nodata & \nodata & \nodata &  \nodata \\
 4447.73 & Fe~I  &   2.22 &  $-$1.340 &   55.3 &   59.1 &  101.7 &  101.1 &  134.0 &  132.4 &  144.9 &  131.4 & \nodata &   167.6 \\
 4461.66 & Fe~I  &   0.09 &  $-$3.210 &  134.0 &  122.0 &  158.7 & \nodata &  177.4 & \nodata & \nodata &  205.3 & \nodata &  \nodata \\
 4489.75 & Fe~I  &   0.12 &  $-$3.970 &   96.0 &   83.0 &  128.9 & \nodata &  142.9 &  160.2 & \nodata &  160.7 & \nodata &   171.4 \\
 4494.57 & Fe~I  &   2.20 &  $-$1.140 &   68.0 &   68.4 &  118.9 &  133.2 &  136.5 &  157.9 &  171.2 &  158.0 & \nodata &  \nodata \\
 4531.16 & Fe~I  &   1.49 &  $-$2.150 &   74.2 &   82.6 &  116.8 &  126.4 & \nodata &  154.4 &  167.5 &  146.4 & \nodata &  \nodata \\
 4592.66 & Fe~I  &   1.56 &  $-$2.450 & \nodata &   48.6 &   93.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4602.95 & Fe~I  &   1.49 &  $-$2.220 &   70.6 &   74.5 &  110.4 &  137.0 &  133.5 &  148.6 &  156.4 &  142.5 &  163.4 &   153.4 \\
 4625.05 & Fe~I  &   3.24 &  $-$1.348 & \nodata & \nodata &   33.7 &   30.4 &   51.5 &   63.9 &   79.6 & \nodata & \nodata &    94.3 \\
 4788.77 & Fe~I  &   3.24 &  $-$1.806 & \nodata & \nodata & \nodata &   16.5 &   17.8 &   35.4 &   45.4 &   49.9 &   57.5 &    75.1 \\
 4871.33 & Fe~I  &   2.86 &  $-$0.360 &   62.0 &   61.2 &  102.8 &  117.9 &  125.7 &  134.9 &  160.4 &  148.7 &  158.4 &  \nodata \\
 4872.14 & Fe~I  &   2.88 &  $-$0.570 &   46.2 &   44.5 &   88.6 &  110.8 &  122.3 &  121.0 &  159.3 &  138.1 &  143.6 &   160.0 \\
 4891.50 & Fe~I  &   2.85 &  $-$0.110 &   67.0 &   82.6 &  110.5 &  130.0 &  144.9 &  147.2 & \nodata &  166.3 &  174.2 &  \nodata \\
 4919.00 & Fe~I  &   2.86 &  $-$0.340 &   56.8 &   65.7 & \nodata &  117.0 &  127.6 &  133.5 &  159.5 &  145.9 &  156.7 &   168.3 \\
 4920.51 & Fe~I  &   2.83 &   0.150 &   81.0 &   82.0 &  142.8 & \nodata &  175.6 &  172.2 & \nodata & \nodata & \nodata &  \nodata \\
 4957.61 & Fe~I  &   2.81 &   0.230 &   99.9 &  108.2 &  145.6 & \nodata & \nodata & \nodata & \nodata &  200.4 & \nodata &  \nodata \\
 5083.34 & Fe~I  &   0.96 &  $-$2.960 &   80.0 &   83.3 &  124.1 &  144.8 &  146.6 &  157.0 & \nodata &  169.1 &  173.1 &  \nodata \\
 5166.28 & Fe~I  &   0.00 &  $-$4.200 &  101.4 &   86.0 &  139.9 &  159.0 &  159.9 &  175.9 & \nodata &  180.1 & \nodata &  \nodata \\
 5171.61 & Fe~I  &   1.48 &  $-$1.790 &  105.5 &  100.6 &  140.4 &  159.6 &  158.3 &  170.0 & \nodata &  177.9 & \nodata &  \nodata \\
 5192.35 & Fe~I  &   3.00 &  $-$0.420 &   40.0 & \nodata & \nodata &  110.3 &  118.9 & \nodata &  154.6 &  151.9 &  147.4 &  \nodata \\
 5194.95 & Fe~I  &   1.56 &  $-$2.090 &   81.2 &   81.0 &  116.8 &  145.2 &  142.0 &  147.0 & \nodata &  162.3 & \nodata &  \nodata \\
 5198.72 & Fe~I  &   2.22 &  $-$2.140 &   20.0 &   30.0 &   60.1 &   85.6 &   91.8 &   96.7 &  116.7 &  114.7 &  125.9 &   134.5 \\
 5216.28 & Fe~I  &   1.61 &  $-$2.150 &   74.3 &   73.2 &  112.3 &  131.5 &  139.9 &  147.2 &  163.9 &  154.4 &  167.9 &   150.0 \\
 5217.40 & Fe~I  &   3.21 &  $-$1.070 &   17.4 &   10.5 &   43.5 &   45.5 &   71.3 &   73.4 &   96.7 &   97.8 &  101.4 &   109.6 \\
 5227.19 & Fe~I  &   1.56 &  $-$1.350 &  127.3 &  124.3 &  166.1 & \nodata &  194.6 & \nodata & \nodata &  207.9 & \nodata &  \nodata \\
 5232.95 & Fe~I  &   2.94 &  $-$0.100 &   72.0 &   72.9 &  115.6 &  132.2 &  139.7 &  149.7 &  174.6 &  162.9 & \nodata &  \nodata \\
 5269.55 & Fe~I  &   0.86 &  $-$1.320 & \nodata &  169.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 5393.18 & Fe~I  &   3.24 &  $-$0.720 &   25.7 &   20.0 &   61.2 &   73.5 &   90.0 &   98.6 &  118.5 &  117.2 &  133.2 &   138.9 \\
 5405.36 & Fe~I  &   4.39 &  $-$1.390 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   20.4 &  \nodata \\
 5405.79 & Fe~I  &   0.99 &  $-$1.840 &  145.0 &  139.9 & \nodata & \nodata & \nodata & \nodata & \nodata &  230.9 & \nodata &  \nodata \\
 5406.78 & Fe~I  &   4.37 &  $-$1.620 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   11.3 &    15.5 \\
 5409.14 & Fe~I  &   4.37 &  $-$1.200 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   11.4 & \nodata & \nodata &    33.0 \\
 5410.92 & Fe~I  &   4.47 &   0.400 &    9.1 &    8.2 &   28.2 &   40.3 &   56.0 &   57.6 &   69.8 &   74.0 &   84.8 &    95.6 \\
 5415.21 & Fe~I  &   4.39 &   0.640 &   21.6 &   17.8 &   45.9 &   65.2 &   73.0 &   77.3 &   98.6 &   92.2 &  106.9 &   124.3 \\
 5417.04 & Fe~I  &   4.41 &  $-$1.580 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    8.0 &    19.1 \\
 5424.08 & Fe~I  &   4.32 &   0.510 &   15.9 &   26.6 &   58.3 &   70.1 &   78.0 &   94.4 &  108.6 &  103.2 &  113.1 &   128.3 \\
 5434.53 & Fe~I  &   1.01 &  $-$2.130 &  133.1 &  131.8 &  172.7 & \nodata & \nodata & \nodata & \nodata &  207.4 & \nodata &  \nodata \\
 5441.33 & Fe~I  &   4.10 &  $-$1.630 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    12.0 \\
 5445.05 & Fe~I  &   4.39 &  $-$0.030 & \nodata & \nodata &   27.7 &   30.5 &   37.6 &   47.9 &   78.7 &   75.5 &   79.5 &   101.1 \\
 5466.39 & Fe~I  &   4.37 &  $-$0.620 & \nodata & \nodata &    9.8 &    7.3 &   14.6 &   25.8 &   27.5 &   37.6 &   51.5 &    57.8 \\
 5470.09 & Fe~I  &   4.44 &  $-$1.710 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    10.0 \\
 5473.90 & Fe~I  &   4.15 &  $-$0.690 & \nodata & \nodata & \nodata &    7.6 &   20.2 &   27.2 &   38.9 &   39.0 &   52.9 &    68.1 \\
 5487.14 & Fe~I  &   4.41 &  $-$1.430 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    14.1 \\
 5487.77 & Fe~I  &   4.14 &  $-$0.620 & \nodata & \nodata &   10.9 &   14.9 &   23.5 &   32.1 &   36.5 &   48.4 &   59.7 &    80.5 \\
 5493.50 & Fe~I  &   4.10 &  $-$1.680 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   23.9 &    27.6 \\
 5494.46 & Fe~I  &   4.07 &  $-$1.990 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   14.2 &    17.3 \\
 5497.52 & Fe~I  &   1.01 &  $-$2.830 &   88.6 &   87.5 &  138.5 &  150.8 &  162.2 & \nodata & \nodata &  180.4 & \nodata &  \nodata \\
 5501.46 & Fe~I  &   0.96 &  $-$3.050 &   84.0 &   79.4 &  132.2 &  130.0 &  154.0 &  172.5 & \nodata &  172.4 & \nodata &   172.1 \\
 5506.79 & Fe~I  &   0.99 &  $-$2.790 &  101.0 &   96.8 &  138.4 &  163.6 &  165.4 &  170.7 & \nodata &  179.7 & \nodata &  \nodata \\
 5522.45 & Fe~I  &   4.21 &  $-$1.450 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    7.0 &   20.5 &    38.5 \\
 5525.55 & Fe~I  &   4.23 &  $-$1.080 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   19.8 &   25.9 &    41.9 \\
 5536.58 & Fe~I  &   2.83 &  $-$3.710 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     9.7 \\
 5539.29 & Fe~I  &   3.64 &  $-$2.590 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    11.8 \\
 5554.88 & Fe~I  &   4.55 &  $-$0.350 & \nodata & \nodata & \nodata &   15.1 &   16.5 &   20.6 &   33.1 &   26.5 &   49.5 &    71.1 \\
 5560.21 & Fe~I  &   4.43 &  $-$1.100 & \nodata & \nodata & \nodata & \nodata & \nodata &    9.6 &   17.7 &   11.5 &   26.3 &    35.5 \\
 5567.39 & Fe~I  &   2.61 &  $-$2.670 & \nodata & \nodata & \nodata &   20.4 &   30.5 &   36.6 &   47.6 &   51.0 &   69.8 &    85.8 \\
 5568.87 & Fe~I  &   3.63 &  $-$2.850 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     7.9 \\
 5569.62 & Fe~I  &   3.42 &  $-$0.486 &   14.2 &   22.4 &   61.8 &   74.5 &   91.3 &   93.5 &  119.4 &  115.5 &  124.0 &   134.9 \\
 5572.84 & Fe~I  &   3.40 &  $-$0.275 &   31.0 &   29.0 &   72.5 &   91.7 &  103.7 &  115.6 &  130.6 &  127.6 &  133.9 &   152.4 \\
 5576.09 & Fe~I  &   3.43 &  $-$0.920 &   12.1 & \nodata &   40.0 &   52.4 &   68.1 &   76.0 &   91.9 &   94.4 &  104.3 &   115.6 \\
 5586.76 & Fe~I  &   3.37 &  $-$0.140 &   37.4 &   44.6 &   84.0 &  100.0 &  115.5 &  121.0 &  136.9 &  128.2 &  144.6 &   165.3 \\
 5618.63 & Fe~I  &   4.21 &  $-$1.630 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   10.3 &   22.1 &    41.0 \\
 5619.59 & Fe~I  &   4.39 &  $-$1.530 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    9.5 & \nodata & \nodata &    17.7 \\
 5620.49 & Fe~I  &   4.15 &  $-$1.810 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    7.3 & \nodata &  \nodata \\
 5624.04 & Fe~I  &   4.39 &  $-$1.220 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   15.0 &    30.3 \\
 5624.54 & Fe~I  &   3.42 &  $-$0.755 &   21.7 & \nodata &   52.3 &   60.8 &   75.0 &   84.5 &  104.4 &  102.1 &  115.4 &   130.4 \\
 5641.44 & Fe~I  &   4.26 &  $-$1.080 & \nodata & \nodata & \nodata & \nodata &    9.7 &   10.8 &   15.0 &   24.4 &   37.4 &    46.0 \\
 5652.32 & Fe~I  &   4.26 &  $-$1.850 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     7.2 \\
 5653.89 & Fe~I  &   4.39 &  $-$1.540 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   10.1 &   12.5 &    13.4 \\
 5662.52 & Fe~I  &   4.18 &  $-$0.570 & \nodata & \nodata &   13.2 &   13.9 &   34.8 &   40.0 &   49.0 &   51.9 &   74.4 &    85.6 \\
 5667.52 & Fe~I  &   4.48 &  $-$1.500 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   15.8 & \nodata & \nodata &    29.0 \\
 5679.02 & Fe~I  &   4.65 &  $-$0.820 & \nodata & \nodata & \nodata & \nodata & \nodata &   11.5 &    9.3 &   11.7 &   21.0 &    36.1 \\
 5698.02 & Fe~I  &   3.64 &  $-$2.580 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   11.3 &  \nodata \\
 5701.54 & Fe~I  &   2.56 &  $-$2.140 & \nodata &    5.2 &   36.4 &   41.0 &   68.2 &   68.1 &   86.9 &   89.5 &   99.2 &   115.2 \\
 5705.47 & Fe~I  &   4.30 &  $-$1.360 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    21.4 \\
 5705.98 & Fe~I  &   4.61 &  $-$0.490 & \nodata & \nodata & \nodata &   10.2 & \nodata & \nodata &   33.4 & \nodata & \nodata &    54.6 \\
 5731.76 & Fe~I  &   4.26 &  $-$1.200 & \nodata & \nodata & \nodata & \nodata &    9.5 &    6.4 &   18.7 &   15.8 &   30.3 &    40.3 \\
 5741.85 & Fe~I  &   4.26 &  $-$1.850 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    19.0 \\
 5742.96 & Fe~I  &   4.18 &  $-$2.410 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     5.3 \\
 5752.04 & Fe~I  &   4.55 &  $-$0.940 & \nodata & \nodata & \nodata & \nodata & \nodata &    8.6 &    8.2 & \nodata &   21.8 &    37.4 \\
 5753.12 & Fe~I  &   4.26 &  $-$0.690 & \nodata & \nodata & \nodata &   11.1 &   18.2 &   26.1 &   33.3 &   34.2 &   50.1 &    69.5 \\
 5760.35 & Fe~I  &   3.64 &  $-$2.390 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   14.7 &    17.3 \\
 5762.42 & Fe~I  &   3.64 &  $-$2.180 & \nodata & \nodata & \nodata & \nodata & \nodata &    8.3 & \nodata & \nodata &   13.7 &    37.6 \\
 5762.99 & Fe~I  &   4.21 &  $-$0.410 & \nodata & \nodata &   16.0 &   17.0 & \nodata &   40.1 &   55.8 &   60.4 &   77.4 &    86.1 \\
 5775.06 & Fe~I  &   4.22 &  $-$1.300 & \nodata & \nodata & \nodata & \nodata & \nodata &   11.8 &   14.2 &   25.0 &   27.5 &    56.2 \\
 5778.46 & Fe~I  &   2.59 &  $-$3.430 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   20.7 &    32.4 \\
 5793.91 & Fe~I  &   4.22 &  $-$1.600 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   16.4 &   11.5 &   16.0 &    24.2 \\
 5806.72 & Fe~I  &   4.61 &  $-$0.950 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   16.0 &    7.2 &   16.0 &    26.1 \\
 5827.88 & Fe~I  &   3.28 &  $-$3.310 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     9.5 \\
 5838.37 & Fe~I  &   3.94 &  $-$2.240 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    12.5 \\
 5852.22 & Fe~I  &   4.55 &  $-$1.230 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   13.0 &    18.0 \\
 5855.09 & Fe~I  &   4.61 &  $-$1.480 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    10.1 \\
 5856.08 & Fe~I  &   4.29 &  $-$1.330 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   14.0 &    18.8 \\
 5859.60 & Fe~I  &   4.55 &  $-$0.550 & \nodata & \nodata & \nodata &    6.1 &    9.6 &   16.7 &   26.1 &   23.0 &   39.8 &    51.0 \\
 5862.35 & Fe~I  &   4.55 &  $-$0.330 & \nodata & \nodata & \nodata &   13.0 &   20.6 &   23.6 &   35.3 &   33.2 &   50.9 &    66.7 \\
 5873.21 & Fe~I  &   4.26 &  $-$2.040 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     8.8 \\
 5883.81 & Fe~I  &   3.96 &  $-$1.260 & \nodata & \nodata & \nodata & \nodata &   10.5 &   24.0 &   29.5 &   29.2 &   41.9 &    61.0 \\
 5927.79 & Fe~I  &   4.65 &  $-$0.990 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   11.9 &    22.3 \\
 5929.67 & Fe~I  &   4.55 &  $-$1.310 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   16.0 & \nodata &   21.0 &    24.1 \\
 5930.17 & Fe~I  &   4.65 &  $-$0.140 & \nodata & \nodata & \nodata &    9.0 &   28.0 &   20.1 &   32.3 &   36.1 &   52.8 &    65.9 \\
 5934.65 & Fe~I  &   3.93 &  $-$1.070 & \nodata & \nodata &    7.1 &   10.3 &   22.5 &   24.6 &   42.5 &   38.9 &   58.0 &    68.3 \\
 5952.72 & Fe~I  &   3.98 &  $-$1.340 & \nodata & \nodata & \nodata & \nodata & \nodata &   11.5 &   24.6 &   20.5 &   35.5 &    43.5 \\
 5956.69 & Fe~I  &   0.86 &  $-$4.500 & \nodata & \nodata &   35.1 &   48.8 &   70.3 &   76.1 &   95.6 &   93.7 &  118.1 &   121.8 \\
 5976.79 & Fe~I  &   3.94 &  $-$1.330 & \nodata & \nodata & \nodata &   15.5 & \nodata &   19.8 &   34.4 &   31.0 &   43.7 &    66.8 \\
 5983.69 & Fe~I  &   4.55 &  $-$0.660 & \nodata & \nodata & \nodata & \nodata &    9.5 & \nodata &   22.9 &   22.4 &   43.5 &    54.3 \\
 5984.83 & Fe~I  &   4.73 &  $-$0.260 & \nodata & \nodata &   12.2 & \nodata &   14.3 &   10.1 &   35.8 &   27.0 &   46.5 &    56.7 \\
 6024.05 & Fe~I  &   4.55 &   0.030 & \nodata & \nodata &   20.6 &   27.2 &   39.7 &   44.4 &   60.8 &   56.7 &   71.8 &    89.1 \\
 6027.05 & Fe~I  &   4.07 &  $-$1.090 & \nodata & \nodata & \nodata & \nodata &   14.4 &   15.9 &   31.3 &   26.4 &   42.6 &    59.6 \\
 6055.99 & Fe~I  &   4.73 &  $-$0.370 & \nodata & \nodata & \nodata & \nodata &   13.1 &   13.9 &   19.5 &   20.2 &   31.6 &    49.9 \\
 6065.48 & Fe~I  &   2.61 &  $-$1.410 &   25.0 &   27.2 &   73.5 &   91.8 &  105.1 &  113.8 &  137.9 &  131.0 &  142.6 &   152.6 \\
 6078.50 & Fe~I  &   4.79 &  $-$0.330 & \nodata & \nodata & \nodata &   10.3 &   11.7 &   11.1 &   16.8 &   21.0 &   36.4 &    51.3 \\
 6079.00 & Fe~I  &   4.65 &  $-$1.020 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   11.9 &    8.9 &   12.0 &    22.4 \\
 6089.57 & Fe~I  &   5.02 &  $-$0.900 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   11.0 &   18.0 &    28.0 \\
 6093.67 & Fe~I  &   4.61 &  $-$1.400 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    11.1 \\
 6096.66 & Fe~I  &   3.98 &  $-$1.830 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   19.8 &    27.9 \\
 6136.62 & Fe~I  &   2.45 &  $-$1.410 &   48.4 &   53.4 &   95.9 &  118.8 &  128.5 &  134.1 &  156.3 &  155.9 &  159.0 &   173.3 \\
 6136.99 & Fe~I  &   2.20 &  $-$2.930 & \nodata & \nodata &   22.6 &   32.6 &   61.8 &   59.7 &   91.2 &   78.5 &   98.2 &   108.3 \\
 6137.69 & Fe~I  &   2.59 &  $-$1.350 &   41.3 &   38.8 &   88.3 &  106.9 &  117.6 &  124.4 &  154.3 &  141.1 &  161.6 &   164.4 \\
 6151.62 & Fe~I  &   2.18 &  $-$3.370 & \nodata & \nodata &   12.8 &   17.1 &   33.3 &   35.2 &   53.7 &   53.9 &   76.0 &    89.0 \\
 6157.73 & Fe~I  &   4.07 &  $-$1.160 & \nodata & \nodata & \nodata & \nodata &   10.9 &   10.9 &   25.7 &   32.4 &   44.9 &    53.5 \\
 6165.36 & Fe~I  &   4.14 &  $-$1.470 & \nodata & \nodata & \nodata & \nodata & \nodata &    6.2 & \nodata & \nodata &   20.3 &    27.7 \\
 6173.34 & Fe~I  &   2.22 &  $-$2.880 & \nodata & \nodata &   25.5 &   37.5 &   52.8 &   65.0 &   81.0 &   79.4 &   92.7 &   104.7 \\
 6180.20 & Fe~I  &   2.73 &  $-$2.650 & \nodata & \nodata & \nodata &   15.5 &   21.5 &   28.0 &   41.5 &   40.2 &   62.0 &    73.2 \\
 6187.99 & Fe~I  &   3.94 &  $-$1.620 & \nodata & \nodata & \nodata & \nodata & \nodata &   11.4 &   15.6 &   22.4 &   23.7 &    40.0 \\
 6191.56 & Fe~I  &   2.43 &  $-$1.420 &   42.0 &   44.0 &   95.7 &  114.7 &  123.5 &  132.0 &  159.1 &  148.3 &  162.4 &   168.8 \\
 6200.31 & Fe~I  &   2.61 &  $-$2.370 & \nodata & \nodata &   30.4 &   38.7 &   50.3 &   59.2 &   67.9 &   75.7 &   95.0 &   103.9 \\
 6240.65 & Fe~I  &   2.22 &  $-$3.170 & \nodata & \nodata &   10.7 &   16.9 &   28.3 &   36.5 &   59.6 &   44.5 &   68.3 &    79.7 \\
 6246.32 & Fe~I  &   3.60 &  $-$0.880 &   14.9 & \nodata &   46.6 &   40.5 &   70.2 &   69.7 &   93.8 &   80.8 &  102.4 &   113.4 \\
 6252.55 & Fe~I  &   2.40 &  $-$1.770 &   32.8 &   30.5 &   83.7 &  104.3 &  116.3 &  121.9 &  143.2 &  132.2 &  145.5 &   148.7 \\
 6254.26 & Fe~I  &   2.28 &  $-$2.430 &   12.7 &   10.3 &   48.5 &   64.0 &   81.6 &   94.6 &  116.6 &  106.0 &  126.1 &   127.6 \\
 6265.13 & Fe~I  &   2.18 &  $-$2.540 &   16.6 &   21.0 &   51.6 &   68.1 &   84.8 &   92.5 &  113.0 &  106.2 &  117.9 &   128.4 \\
 6271.28 & Fe~I  &   3.33 &  $-$2.700 & \nodata & \nodata & \nodata & \nodata &    7.6 & \nodata &    8.0 & \nodata &   11.8 &    19.8 \\
 6290.97 & Fe~I  &   4.73 &  $-$0.730 & \nodata & \nodata & \nodata & \nodata &    6.8 &   11.7 & \nodata &   14.6 &   17.9 &    32.7 \\
 6297.79 & Fe~I  &   2.22 &  $-$2.640 & \nodata & \nodata &   55.5 &   54.5 & \nodata &   73.6 & \nodata &   88.4 &  121.8 &   110.1 \\
 6301.51 & Fe~I  &   3.65 &  $-$0.718 &   11.2 & \nodata &   28.8 & \nodata & \nodata &   65.0 &   81.7 &   87.6 &   95.3 &   120.2 \\
 6302.50 & Fe~I  &   3.69 &  $-$1.110 & \nodata & \nodata &   14.1 & \nodata &   32.1 &   36.0 &   53.1 &   53.7 &   69.2 &    83.8 \\
 6311.50 & Fe~I  &   2.83 &  $-$3.140 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   47.5 &  \nodata \\
 6315.31 & Fe~I  &   4.14 &  $-$1.230 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    43.5 \\
 6315.81 & Fe~I  &   4.07 &  $-$1.610 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   21.1 & \nodata & \nodata &  \nodata \\
 6355.03 & Fe~I  &   2.84 &  $-$2.290 & \nodata & \nodata & \nodata &   27.9 &   39.1 &   65.3 &   73.2 &   64.3 &   87.4 &    97.0 \\
 6380.75 & Fe~I  &   4.19 &  $-$1.380 & \nodata & \nodata & \nodata & \nodata &    8.3 &    6.6 &   16.4 &   14.1 &   25.2 &    32.4 \\
 6392.54 & Fe~I  &   2.28 &  $-$3.990 & \nodata & \nodata & \nodata &    6.9 & \nodata &   12.5 &   20.6 &   19.9 &   26.0 &    38.0 \\
 6393.60 & Fe~I  &   2.43 &  $-$1.580 &   40.7 &   40.0 &   94.8 &  108.8 &  122.6 &  128.6 &  151.2 &  145.3 &  155.6 &   165.3 \\
 6408.03 & Fe~I  &   3.69 &  $-$1.020 & \nodata & \nodata &   21.1 &   22.8 &   37.5 &   46.7 &   64.0 &   63.2 &   82.5 &    91.8 \\
 6411.65 & Fe~I  &   3.65 &  $-$0.720 &   13.1 & \nodata &   36.6 &   48.9 &   66.8 &   75.3 &   92.9 &   90.8 &  103.9 &   122.8 \\
 6421.35 & Fe~I  &   2.28 &  $-$2.010 &   31.0 &   38.2 &   80.5 & \nodata & \nodata &  113.5 &  129.3 &  129.4 &  148.2 &   159.6 \\
 6430.84 & Fe~I  &   2.18 &  $-$1.950 &   43.3 &   33.3 &   88.7 &  109.1 & \nodata &  129.5 &  157.7 & \nodata &  154.4 &  \nodata \\
 6469.21 & Fe~I  &   4.83 &  $-$0.730 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   14.3 & \nodata & \nodata &    40.8 \\
 6475.63 & Fe~I  &   2.56 &  $-$2.940 & \nodata & \nodata &   12.2 &   18.0 &   31.6 &   34.9 &   47.2 &   43.7 &   66.9 &    83.7 \\
 6481.87 & Fe~I  &   2.28 &  $-$3.010 & \nodata & \nodata &   20.4 &   31.2 &   46.2 &   57.4 &   71.5 &   71.1 &   89.6 &   103.7 \\
 6494.98 & Fe~I  &   2.40 &  $-$1.240 &   60.2 &   60.4 &  114.1 &  129.1 &  138.1 &  150.1 &  168.4 &  162.3 &  172.6 &   183.9 \\
 6495.74 & Fe~I  &   4.83 &  $-$0.840 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    15.5 \\
 6498.94 & Fe~I  &   0.96 &  $-$4.690 &    6.3 & \nodata &   23.3 &   41.3 &   57.3 &   61.9 &   88.5 &   76.8 &  107.0 &   105.5 \\
 6533.93 & Fe~I  &   4.56 &  $-$1.360 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    7.5 &    21.7 \\
 6581.21 & Fe~I  &   1.48 &  $-$4.680 & \nodata & \nodata & \nodata & \nodata &    7.0 &   23.9 &   36.9 &   23.5 &   41.4 &    53.6 \\
 6592.91 & Fe~I  &   2.73 &  $-$1.470 &   24.0 &   25.7 &   69.5 &   86.2 &  101.8 &  106.9 &  130.4 &  121.8 &  133.3 &   139.8 \\
 6593.87 & Fe~I  &   2.43 &  $-$2.370 &    9.4 & \nodata &   42.1 &   57.2 &   69.9 &   83.6 &  103.5 &   95.9 &  108.6 &   119.0 \\
 6597.56 & Fe~I  &   4.79 &  $-$0.970 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    9.0 &   12.4 &    18.7 \\
 6608.02 & Fe~I  &   2.28 &  $-$3.930 & \nodata & \nodata & \nodata & \nodata & \nodata &   10.7 &   11.3 &   15.0 &   24.5 &    37.7 \\
 6609.11 & Fe~I  &   2.56 &  $-$2.660 & \nodata & \nodata &   15.0 &   24.3 &   39.7 &   42.7 &   62.1 &   63.8 &   88.2 &    97.6 \\
 6625.02 & Fe~I  &   1.01 &  $-$5.370 & \nodata & \nodata & \nodata &   10.5 &   21.0 &   20.5 &   24.4 &   25.3 &   50.3 &    62.1 \\
 6627.54 & Fe~I  &   4.55 &  $-$1.580 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    7.9 &    11.4 \\
 6633.75 & Fe~I  &   4.79 &  $-$0.800 & \nodata & \nodata & \nodata & \nodata &   13.8 &   14.0 & \nodata &   22.0 &   30.4 &  \nodata \\
 6646.93 & Fe~I  &   2.61 &  $-$3.960 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    7.2 &  \nodata \\
 6648.12 & Fe~I  &   1.01 &  $-$5.920 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   13.9 & \nodata & \nodata &    25.5 \\
 6703.57 & Fe~I  &   2.76 &  $-$3.060 & \nodata & \nodata & \nodata & \nodata &   13.8 &   21.0 &   18.2 &   31.1 &   45.5 &    55.8 \\
 6716.22 & Fe~I  &   4.58 &  $-$1.850 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     7.4 \\
 6725.35 & Fe~I  &   4.19 &  $-$2.250 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    8.3 &    13.6 \\
 6726.67 & Fe~I  &   4.61 &  $-$1.070 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   17.1 &    27.1 \\
 6733.15 & Fe~I  &   4.64 &  $-$1.480 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    6.6 &    12.1 \\
 6739.52 & Fe~I  &   1.56 &  $-$4.790 & \nodata & \nodata & \nodata & \nodata &    8.5 &    6.3 & \nodata & \nodata &   24.6 &    33.1 \\
 6746.95 & Fe~I  &   2.61 &  $-$4.300 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    5.4 &    6.6 &    13.2 \\
 6750.15 & Fe~I  &   2.42 &  $-$2.580 &    5.9 & \nodata &   34.3 &   47.9 &   56.3 &   65.5 &   86.8 &   86.6 &  102.0 &   107.1 \\
 6752.71 & Fe~I  &   4.64 &  $-$1.200 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   10.8 &    9.6 &    17.4 \\
 6783.71 & Fe~I  &   2.59 &  $-$3.920 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   15.9 &    15.2 \\
 6786.86 & Fe~I  &   4.19 &  $-$1.970 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    7.2 &    17.8 \\
 6839.83 & Fe~I  &   2.56 &  $-$3.350 & \nodata & \nodata & \nodata &   12.4 &    8.1 &   11.2 &   19.0 &   17.0 &   39.1 &    49.2 \\
 6842.68 & Fe~I  &   4.64 &  $-$1.220 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   11.3 &    7.3 & \nodata &    22.1 \\
 6843.65 & Fe~I  &   4.55 &  $-$0.830 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   13.3 &   10.5 &   28.6 &    42.2 \\
 6851.63 & Fe~I  &   1.61 &  $-$5.280 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   12.8 &    16.1 \\
 6855.18 & Fe~I  &   4.56 &  $-$0.740 & \nodata & \nodata & \nodata & \nodata &   15.9 &   14.3 &   25.3 &   20.0 &   38.0 &    54.1 \\
 6855.71 & Fe~I  &   4.61 &  $-$1.780 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   10.0 &     8.7 \\
 6858.15 & Fe~I  &   4.61 &  $-$0.930 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   11.9 & \nodata &   20.2 &    26.6 \\
 6861.95 & Fe~I  &   2.42 &  $-$3.850 & \nodata & \nodata & \nodata & \nodata & \nodata &    7.9 &   16.3 &   15.9 &   20.6 &    30.2 \\
 6862.49 & Fe~I  &   4.56 &  $-$1.470 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    13.7 \\
 6971.93 & Fe~I  &   3.02 &  $-$3.340 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    7.5 &    14.1 \\
 6978.85 & Fe~I  &   2.48 &  $-$2.450 &    7.2 &   14.0 & \nodata &   48.6 &   69.6 & \nodata &   94.9 &   95.8 &  111.1 &   121.2 \\
 6988.52 & Fe~I  &   2.40 &  $-$3.560 & \nodata & \nodata & \nodata & \nodata & \nodata &   20.5 &   27.0 &   24.9 &   41.9 &    58.9 \\
 6999.88 & Fe~I  &   4.10 &  $-$1.460 & \nodata & \nodata & \nodata & \nodata & \nodata &   15.3 &   25.9 &   25.1 &   29.6 &    50.1 \\
 7007.96 & Fe~I  &   4.18 &  $-$1.960 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    19.5 \\
 7014.98 & Fe~I  &   2.45 &  $-$4.200 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    14.9 \\
 7022.95 & Fe~I  &   4.19 &  $-$1.150 & \nodata & \nodata & \nodata & \nodata & \nodata &   18.1 &   20.8 &   19.4 &   43.5 &    54.1 \\
 7038.22 & Fe~I  &   4.22 &  $-$1.200 & \nodata & \nodata & \nodata & \nodata & \nodata &   11.3 &   17.5 &   16.9 &   26.1 &    40.4 \\
 7112.17 & Fe~I  &   2.99 &  $-$3.100 & \nodata & \nodata & \nodata &    5.8 & \nodata & \nodata &   14.2 & \nodata &   22.6 &    41.0 \\
 7114.55 & Fe~I  &   2.69 &  $-$4.000 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     9.7 \\
 7130.92 & Fe~I  &   4.22 &  $-$0.750 & \nodata & \nodata &    9.2 &   13.5 &   19.8 &   26.3 &   38.8 &   41.7 &   56.4 &    71.9 \\
 7132.98 & Fe~I  &   4.07 &  $-$1.750 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   12.1 &    0.0 &   16.5 &    34.6 \\
 7142.52 & Fe~I  &   4.95 &  $-$1.030 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    11.2 \\
 7151.47 & Fe~I  &   2.48 &  $-$3.660 & \nodata & \nodata & \nodata & \nodata & \nodata &   12.6 &   16.1 &   19.1 &   28.8 &    38.3 \\
 7179.99 & Fe~I  &   1.48 &  $-$4.750 & \nodata & \nodata & \nodata & \nodata & \nodata &   29.8 & \nodata & \nodata & \nodata &  \nodata \\
 7181.20 & Fe~I  &   4.22 &  $-$1.250 & \nodata & \nodata & \nodata & \nodata & \nodata &   12.8 & \nodata & \nodata & \nodata &  \nodata \\
 7189.15 & Fe~I  &   3.07 &  $-$2.830 & \nodata & \nodata & \nodata & \nodata & \nodata &   12.0 & \nodata & \nodata & \nodata &    39.5 \\
 7284.84 & Fe~I  &   4.14 &  $-$1.700 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   15.9 &  \nodata \\
 7285.27 & Fe~I  &   4.61 &  $-$1.660 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     7.7 \\
 7288.74 & Fe~I  &   4.22 &  $-$1.280 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   23.1 &   42.8 &  \nodata \\
 7306.56 & Fe~I  &   4.18 &  $-$1.690 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   10.0 &   15.6 &    27.5 \\
 7401.69 & Fe~I  &   4.19 &  $-$1.350 & \nodata & \nodata & \nodata & \nodata &    5.7 & \nodata & \nodata & \nodata &   26.9 &    26.8 \\
 7411.16 & Fe~I  &   4.28 &  $-$0.280 & \nodata & \nodata &   21.3 &   19.3 &   35.0 &   37.2 &   55.0 &   54.8 &   71.9 &    90.8 \\
 7418.67 & Fe~I  &   4.14 &  $-$1.380 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    8.4 &   13.7 &   25.5 &    32.6 \\
 7440.92 & Fe~I  &   4.91 &  $-$0.720 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   11.4 &   17.9 &    27.9 \\
 7443.02 & Fe~I  &   4.19 &  $-$1.780 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   17.8 &    18.7 \\
 7445.75 & Fe~I  &   4.26 &   0.030 & \nodata &   11.3 & \nodata &   37.3 &   51.6 & \nodata &   75.0 &   61.0 &   90.7 &   106.4 \\
 7461.52 & Fe~I  &   2.56 &  $-$3.530 & \nodata & \nodata & \nodata & \nodata & \nodata &   11.5 &   18.8 &   20.9 &   35.6 &    48.9 \\
 7491.65 & Fe~I  &   4.30 &  $-$1.070 & \nodata & \nodata & \nodata & \nodata & \nodata &   21.1 &   29.3 &   29.6 &   38.2 &    53.0 \\
 7495.06 & Fe~I  &   4.22 &   0.230 & \nodata & \nodata &   37.4 & \nodata &   64.1 & \nodata &   96.1 &   90.0 &  108.5 &   126.8 \\
 7568.91 & Fe~I  &   4.28 &  $-$0.940 & \nodata & \nodata & \nodata &   14.6 &   17.0 &   14.9 &   34.2 &   40.1 &   46.5 &    67.2 \\
 7583.79 & Fe~I  &   3.02 &  $-$1.890 & \nodata &    6.5 &   24.9 &   34.3 &   51.7 &   56.9 &   84.6 &   73.7 &   90.5 &   111.6 \\
 7586.04 & Fe~I  &   4.31 &  $-$0.130 & \nodata &    7.7 &   21.4 &   25.8 &   45.0 &   47.4 &   65.5 &   65.0 &   84.6 &    97.5 \\
 7742.72 & Fe~I  &   4.99 &  $-$0.420 & \nodata & \nodata & \nodata & \nodata &   11.2 & \nodata &   15.6 &   15.6 &   18.3 &    22.5 \\
 7748.27 & Fe~I  &   2.95 &  $-$1.750 &    7.0 & \nodata &   39.7 &   52.3 &   77.3 &   80.5 &  102.0 &   99.0 &  117.9 &   123.2 \\
 7751.12 & Fe~I  &   4.99 &  $-$0.850 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    8.4 & \nodata &   17.7 &    24.5 \\
 7780.57 & Fe~I  &   4.47 &  $-$0.040 & \nodata & \nodata &   20.1 &   24.3 &   43.4 &   45.4 &   63.0 &   63.1 &   83.0 &    97.5 \\
 7807.92 & Fe~I  &   4.99 &  $-$0.620 & \nodata & \nodata & \nodata & \nodata & \nodata &    8.2 & \nodata & \nodata & \nodata &    36.2 \\
 4178.86 & Fe~II &   2.57 &  $-$2.530 & \nodata &   34.6 &   68.0 &   81.2 & \nodata & \nodata & \nodata & \nodata & \nodata &    99.2 \\
 4233.17 & Fe~II &   2.57 &  $-$2.000 &   77.0 &   78.2 &  105.0 & \nodata &   86.0 & \nodata & \nodata & \nodata & \nodata &   129.1 \\
 4416.82 & Fe~II &   2.77 &  $-$2.430 &   46.0 &   25.0 &   52.7 &   65.3 &   63.2 &   76.0 &   89.2 &   91.0 &  101.4 &    97.0 \\
 4491.40 & Fe~II &   2.84 &  $-$2.600 &   25.5 &   31.0 &   37.8 & \nodata &   68.1 &   65.0 &   65.6 & \nodata &   74.7 &    92.0 \\
 4508.30 & Fe~II &   2.84 &  $-$2.280 &   34.2 &   40.0 &   60.4 &   69.4 &   78.8 &   91.2 &  103.1 &  117.2 &   94.4 &   124.0 \\
 4555.89 & Fe~II &   2.82 &  $-$2.170 &   29.1 &   44.9 &   73.3 &   69.2 &   82.4 &   91.9 & \nodata & \nodata & \nodata &  \nodata \\
 4576.34 & Fe~II &   2.83 &  $-$2.900 & \nodata & \nodata &   28.6 &   37.9 &   55.6 &   46.1 &   52.0 &   75.3 &   77.2 &    89.0 \\
 4583.84 & Fe~II &   2.81 &  $-$2.020 &   74.0 &   64.0 &   91.8 &  124.5 &  110.1 & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4923.93 & Fe~II &   2.88 &  $-$1.320 &   90.0 &   97.5 &  122.1 &  133.6 &  140.7 &  137.4 & \nodata &  148.0 &  151.0 &   170.0 \\
 5018.45 & Fe~II &   2.89 &  $-$1.220 &  103.7 &  109.0 &  134.9 &  151.4 &  142.1 & \nodata &  169.7 &  165.7 & \nodata &  \nodata \\
 5197.58 & Fe~II &   3.23 &  $-$2.230 &   22.5 &   34.4 &   53.4 &   53.0 &   71.3 &   66.9 &   91.4 &   88.0 &   88.0 &    98.8 \\
 5234.63 & Fe~II &   3.22 &  $-$2.220 &   24.3 &   27.9 &   53.7 &   62.4 &   71.5 &   71.4 &   83.8 &   82.0 &   87.6 &    99.8 \\
 5414.08 & Fe~II &   3.22 &  $-$3.620 & \nodata & \nodata & \nodata & \nodata &   11.3 &   12.4 &   18.2 &   19.0 &   20.5 &    35.0 \\
 5425.26 & Fe~II &   3.00 &  $-$3.240 & \nodata & \nodata & \nodata &   19.6 &   17.0 &   24.9 &   28.5 &   25.0 &   38.9 &    40.0 \\
 5534.85 & Fe~II &   3.25 &  $-$2.640 &   10.6 &   12.0 &   21.6 &   24.8 &   42.3 &   43.4 &   54.0 &   47.3 &   55.4 &    72.0 \\
 5991.38 & Fe~II &   3.15 &  $-$3.570 & \nodata & \nodata & \nodata &   11.3 &   17.6 & \nodata &   23.5 &   16.7 &   21.3 &    44.6 \\
 6084.11 & Fe~II &   3.20 &  $-$3.800 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   19.2 &    26.3 \\
 6149.26 & Fe~II &   3.89 &  $-$2.690 & \nodata & \nodata &   10.3 & \nodata &    9.8 &   11.6 &   12.2 & \nodata &   18.6 &    31.8 \\
 6247.56 & Fe~II &   3.89 &  $-$2.360 & \nodata & \nodata & \nodata &   24.8 &   20.4 &   42.6 &   57.0 &   30.5 &   35.5 &    56.3 \\
 6369.46 & Fe~II &   2.89 &  $-$4.200 & \nodata & \nodata & \nodata &    9.3 &   11.2 &    7.6 &   13.1 & \nodata &   16.9 &    26.9 \\
 6416.92 & Fe~II &   3.89 &  $-$2.690 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   19.8 &   18.0 &   16.5 &    31.5 \\
 6516.08 & Fe~II &   2.89 &  $-$3.450 &    7.8 & \nodata &   21.4 &   21.8 &   31.7 &   37.1 &   51.9 &   44.5 &   49.9 &    63.0 \\
 7449.34 & Fe~II &   3.89 &  $-$3.310 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   10.0 & \nodata &    19.2 \\
 4121.31 & Co~I  &   0.92 &  $-$0.315 & \nodata &   70.0 &  158.6 &  141.7 &  148.9 &  163.6 & \nodata & \nodata & \nodata &  \nodata \\
 5530.79 & Co~I  &   1.71 &  $-$2.060 & \nodata & \nodata & \nodata & \nodata & \nodata &   11.4 &   15.0 & \nodata &   18.0 &    21.8 \\
 5647.23 & Co~I  &   2.28 &  $-$1.560 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   11.7 &  \nodata \\
 6189.00 & Co~I  &   1.71 &  $-$2.450 & \nodata & \nodata & \nodata &   12.0 & \nodata &    8.9 &   11.5 & \nodata &   12.9 &  \nodata \\
 6632.45 & Co~I  &   2.28 &  $-$2.000 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   10.0 &  \nodata \\
 7417.41 & Co~I  &   2.04 &  $-$2.070 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   11.5 &  \nodata \\
 5578.72 & Ni~I  &   1.68 &  $-$2.640 & \nodata & \nodata &   20.9 &   20.9 &   30.6 &   48.3 &   46.7 &   50.6 &   68.3 &    51.7 \\
 5587.86 & Ni~I  &   1.93 &  $-$2.140 & \nodata & \nodata &   15.5 &   21.8 &   34.8 &   47.6 &   52.4 &   48.8 &   69.5 &    53.8 \\
 5592.26 & Ni~I  &   1.95 &  $-$2.590 & \nodata & \nodata &   13.0 &   16.4 & \nodata &   39.2 &   47.8 & \nodata & \nodata &    60.2 \\
 5748.35 & Ni~I  &   1.68 &  $-$3.260 & \nodata & \nodata &    8.7 &   11.1 &   16.1 &   20.4 & \nodata &   22.2 &   31.5 &    17.2 \\
 5760.83 & Ni~I  &   4.10 &  $-$0.805 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    8.5 &  \nodata \\
 5846.99 & Ni~I  &   1.68 &  $-$3.210 & \nodata & \nodata & \nodata & \nodata & \nodata &   12.4 &   13.9 &   17.5 &   24.1 &    13.1 \\
 5892.87 & Ni~I  &   1.99 &  $-$2.340 & \nodata & \nodata & \nodata &   25.4 &   50.5 &   56.5 &   51.5 &   55.0 &   76.8 &    75.0 \\
 6086.28 & Ni~I  &   4.26 &  $-$0.515 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    7.8 &  \nodata \\
 6128.97 & Ni~I  &   1.68 &  $-$3.330 & \nodata & \nodata & \nodata &    4.7 &    7.7 &   20.3 &   22.8 &   22.0 &   30.1 &    17.2 \\
 6175.37 & Ni~I  &   4.09 &  $-$0.535 & \nodata & \nodata & \nodata & \nodata &    8.5 & \nodata &   12.1 & \nodata &   13.5 &    16.2 \\
 6176.81 & Ni~I  &   4.09 &  $-$0.529 & \nodata & \nodata & \nodata & \nodata &   10.4 &   16.5 &   14.1 & \nodata &   14.0 &    17.5 \\
 6177.24 & Ni~I  &   1.83 &  $-$3.510 & \nodata & \nodata & \nodata & \nodata & \nodata &   10.8 &    9.2 &    9.1 &   13.0 &  \nodata \\
 6314.66 & Ni~I  &   1.93 &  $-$1.770 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  110.2 & \nodata &  \nodata \\
 6482.80 & Ni~I  &   1.93 &  $-$2.630 & \nodata & \nodata &   11.3 &    8.0 & \nodata &   26.2 &   24.4 &   26.6 &   37.1 &    31.5 \\
 6586.31 & Ni~I  &   1.95 &  $-$2.810 & \nodata & \nodata &   15.4 &   12.2 &   15.7 &   26.5 &   34.6 &   35.0 &   43.0 &    34.6 \\
 6643.63 & Ni~I  &   1.68 &  $-$2.300 &    8.4 &   14.6 &   46.6 &   58.1 &   76.9 &   96.9 &  106.3 &  104.0 &  120.7 &   102.3 \\
 6767.77 & Ni~I  &   1.83 &  $-$2.170 &    9.0 &   10.0 &   42.0 &   45.8 &   65.7 &   83.8 &   91.9 &   83.8 &  105.4 &    88.3 \\
 6772.31 & Ni~I  &   3.66 &  $-$0.987 & \nodata & \nodata & \nodata & \nodata &   10.8 &   12.1 &   12.4 &   16.7 &   18.8 &    17.0 \\
 6842.04 & Ni~I  &   3.66 &  $-$1.470 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    8.4 &     3.7 \\
 7110.88 & Ni~I  &   1.93 &  $-$2.970 & \nodata & \nodata & \nodata &   10.1 &    9.9 &   23.9 &   29.9 &   18.4 &   37.0 &    23.6 \\
 7122.20 & Ni~I  &   3.54 &   0.048 & \nodata & \nodata &   35.2 &   40.1 &   38.7 & \nodata &   65.9 &   59.2 &   75.0 &    65.7 \\
 7197.01 & Ni~I  &   1.93 &  $-$2.680 & \nodata & \nodata & \nodata &   24.1 & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 7261.92 & Ni~I  &   1.95 &  $-$2.700 & \nodata & \nodata &    9.2 &   17.7 &   31.0 &   37.6 &   45.3 &   49.7 & \nodata &    57.3 \\
 7409.35 & Ni~I  &   3.80 &  $-$0.100 & \nodata & \nodata &    9.4 &   15.3 & \nodata &   34.9 &   39.1 & \nodata & \nodata &    48.0 \\
 7414.50 & Ni~I  &   1.99 &  $-$2.570 & \nodata & \nodata &   13.3 &   21.7 &   38.6 &   53.1 &   59.0 &   53.0 &   75.7 &    64.2 \\
 7422.27 & Ni~I  &   3.63 &  $-$0.129 & \nodata &   13.7 &   22.0 &   20.0 &   37.7 &   41.8 &   45.6 &   51.7 &   63.4 &    56.1 \\
 7574.05 & Ni~I  &   3.83 &  $-$0.580 & \nodata & \nodata & \nodata & \nodata &   14.8 &   14.1 &   22.0 &   18.0 &   34.0 &    29.9 \\
 7727.62 & Ni~I  &   3.68 &  $-$0.162 & \nodata & \nodata &   22.6 &   21.3 &   27.3 &   48.7 &   48.1 &   45.5 &   58.1 &    50.4 \\
 7748.89 & Ni~I  &   3.70 &  $-$0.130 & \nodata & \nodata &   12.4 &   26.6 &   35.0 &   40.0 &   32.0 &   42.8 &   55.4 &    50.0 \\
 7788.93 & Ni~I  &   1.95 &  $-$2.420 & \nodata & \nodata &   35.6 & \nodata &   63.0 &   81.5 &   92.2 &   86.0 &  102.5 &    92.8 \\
 7797.59 & Ni~I  &   3.90 &  $-$0.180 & \nodata & \nodata & \nodata & \nodata &   13.5 &   26.9 &   32.4 &   24.2 &   45.1 &    31.3 \\
 5105.54 & Cu~I  &   1.39 &  $-$1.505 & \nodata & \nodata & \nodata & \nodata &   28.0 &   30.0 &   39.8 &   47.0 &   62.5 &    34.0 \\
 5782.12 & Cu~I  &   1.64 &  $-$1.780 & \nodata & \nodata & \nodata & \nodata &   13.3 &   11.5 &   20.8 &   11.0 &   30.1 &    11.1 \\
 4722.16 & Zn~I  &   4.03 &  $-$0.390 & \nodata &   15.0 &   23.8 &   17.2 &   26.9 &   25.2 &   30.0 &   29.9 &   35.9 &    16.0 \\
 4810.54 & Zn~I  &   4.08 &  $-$0.170 &   14.0 &   21.0 &   23.1 &   20.3 &   27.9 &   25.1 &   38.0 &   44.0 &   40.8 &    24.4 \\
 4077.71 & Sr~II &   0.00 &   0.170 &  207.3 &  168.3 &  205.1 &  239.5 & \nodata &  245.0 & \nodata & \nodata & \nodata &  \nodata \\
 4215.52 & Sr~II &   0.00 &  $-$0.140 &  188.8 &  162.6 &  199.6 &  218.8 &  186.0 &  236.0 &  237.7 & \nodata & \nodata &   243.0 \\
 4554.04 & Ba~II &   0.00 &   0.170 &   74.1 &   89.2 &  181.9 &  193.4 &  215.0 &  153.2 &  243.7 &  251.7 & \nodata &   190.4 \\
 4934.16 & Ba~II &   0.00 &  $-$0.150 &   71.7 &   68.1 &  210.0 &  200.0 &  214.0 & \nodata &  264.0 &  265.0 &  275.0 &  \nodata \\
 5853.70 & Ba~II &   0.60 &  $-$1.010 &   10.0 & \nodata &   60.8 &   63.1 &   86.0 &   40.6 &  102.3 &  134.0 &  128.0 &    93.5 \\
 6141.70 & Ba~II &   0.70 &  $-$0.070 &   34.5 &   35.2 &  107.7 &  120.8 &  130.0 &   95.2 &  170.5 &  171.2 &  173.8 &   129.4 \\
 6496.90 & Ba~II &   0.60 &  $-$0.380 &   22.7 &   12.6 &  109.0 &  120.9 &  127.2 &   90.7 &  168.1 &  174.7 &  170.6 &   125.7 \\
 3950.36 & Y~II  &   0.10 &  $-$0.490 &   55.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4398.01 & Y~II  &   0.13 &  $-$1.000 &   43.5 &   24.7 &   34.6 &   53.0 &   70.4 &   45.0 &   75.0 &   94.9 &   94.0 &    47.5 \\
 4883.69 & Y~II  &   1.08 &   0.070 &   32.3 &   31.0 &   23.3 &   31.0 &   39.4 &   39.3 &   74.0 &   73.1 &   82.8 &    49.8 \\
 5087.43 & Y~II  &   1.08 &  $-$0.170 &   24.3 & \nodata &   13.2 &   21.0 &   28.2 &   23.7 &   55.0 &   60.0 &   66.3 &    27.4 \\
 5123.22 & Y~II  &   0.99 &  $-$0.830 &   13.0 & \nodata & \nodata & \nodata & \nodata & \nodata &   20.8 & \nodata &   35.6 &  \nodata \\
 5200.42 & Y~II  &   0.99 &  $-$0.570 & \nodata & \nodata &   13.6 & \nodata & \nodata &   13.3 &   35.4 &   52.4 &   58.5 &    25.3 \\
 6134.55 & Zr~I  &   0.00 &  $-$1.280 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    9.0 &  \nodata \\
 4161.21 & Zr~II &   0.71 &  $-$0.720 & \nodata & \nodata & \nodata & \nodata & \nodata &   40.1 & \nodata & \nodata & \nodata &  \nodata \\
 4208.99 & Zr~II &   0.71 &  $-$0.460 &   43.3 &   41.0 &   25.7 &   46.5 &   42.9 &   54.7 &   62.0 &   88.4 &   83.0 &    40.5 \\
 5112.28 & Zr~II &   1.66 &  $-$0.590 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   24.0 &   28.0 &  \nodata \\
 4086.71 & La~II &   0.00 &  $-$0.070 & \nodata & \nodata &   35.0 &   53.2 &   44.9 & \nodata &   73.9 & \nodata & \nodata &  \nodata \\
 4333.76 & La~II &   0.17 &  $-$0.060 & \nodata & \nodata &   42.4 &   21.5 &   43.3 &   13.3 &   85.0 & \nodata & \nodata &  \nodata \\
 5114.56 & La~II &   0.23 &  $-$1.030 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   54.0 &   66.0 &  \nodata \\
 6320.38 & La~II &   0.17 &  $-$1.562 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   31.0 &  \nodata \\
 6390.48 & La~II &   0.32 &  $-$1.410 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   13.5 &   28.6 &   29.3 &     6.3 \\
 6774.26 & La~II &   0.13 &  $-$1.720 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   21.5 & \nodata &  \nodata \\
 4222.60 & Ce~II &   0.12 &  $-$0.180 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   65.9 &  \nodata \\
 4418.79 & Ce~II &   0.86 &   0.310 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   32.5 &  \nodata \\
 4486.91 & Ce~II &   0.30 &  $-$0.360 & \nodata & \nodata & \nodata & \nodata &   27.0 & \nodata &   16.7 &   48.4 &   57.8 &  \nodata \\
 4562.37 & Ce~II &   0.48 &   0.330 & \nodata & \nodata &   14.6 &   24.8 &   34.0 & \nodata &   39.0 &   68.5 &   64.8 &    30.6 \\
 4628.16 & Ce~II &   0.52 &   0.260 & \nodata & \nodata & \nodata & \nodata &   16.0 & \nodata &   41.3 &   59.3 &   59.9 &    23.5 \\
 5274.23 & Ce~II &   1.04 &   0.150 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   30.0 &  \nodata \\
 5220.12 & Pr~II &   0.80 &   0.170 & \nodata & \nodata & \nodata & \nodata &    7.4 & \nodata &   13.2 &   15.6 &   29.5 &  \nodata \\
 5259.74 & Pr~II &   0.63 &   0.082 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   26.0 &   33.0 &  \nodata \\
 4061.09 & Nd~II &   0.47 &   0.550 & \nodata & \nodata &   31.9 & \nodata &   56.0 & \nodata & \nodata & \nodata &   88.0 &  \nodata \\
 4109.46 & Nd~II &   0.32 &   0.350 & \nodata & \nodata &   49.8 &   81.3 &   60.0 & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4232.38 & Nd~II &   0.06 &  $-$0.470 & \nodata & \nodata &   21.8 & \nodata &   28.8 & \nodata & \nodata & \nodata & \nodata &  \nodata \\
 4446.39 & Nd~II &   0.20 &  $-$0.350 & \nodata & \nodata & \nodata & \nodata &   31.1 & \nodata &   46.5 &   69.7 &   84.0 &    23.1 \\
 4462.99 & Nd~II &   0.56 &   0.040 & \nodata & \nodata & \nodata & \nodata &   26.1 & \nodata &   49.0 & \nodata &   87.0 &  \nodata \\
 4947.02 & Nd~II &   0.56 &  $-$1.130 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   17.2 &  \nodata \\
 4959.12 & Nd~II &   0.06 &  $-$0.800 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   65.0 &   74.0 &  \nodata \\
 5076.58 & Nd~II &   0.74 &  $-$0.386 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   37.0 &  \nodata \\
 5092.79 & Nd~II &   0.38 &  $-$0.610 & \nodata & \nodata & \nodata &   13.5 &   14.0 & \nodata &   28.8 &   43.8 &   44.0 &    11.1 \\
 5130.59 & Nd~II &   1.30 &   0.450 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   24.8 &   35.6 &   43.9 &  \nodata \\
 5212.35 & Nd~II &   0.20 &  $-$0.960 & \nodata & \nodata & \nodata & \nodata &   20.0 & \nodata &   27.6 &   37.8 &   50.4 &  \nodata \\
 5249.58 & Nd~II &   0.98 &   0.200 & \nodata & \nodata &    5.5 & \nodata &   18.4 & \nodata &   34.5 &   46.3 &   59.5 &    18.4 \\
 4318.94 & Sm~II &   0.28 &  $-$0.270 & \nodata & \nodata & \nodata & \nodata &   20.7 & \nodata &   51.1 &   73.8 & \nodata &  \nodata \\
 4537.95 & Sm~II &   0.48 &  $-$0.230 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   50.0 &  \nodata \\
 4815.81 & Sm~II &   0.19 &  $-$0.770 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   51.0 &   61.0 &  \nodata \\
 4948.63 & Sm~II &   0.54 &  $-$0.840 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   26.0 &  \nodata \\
 4129.70 & Eu~II &   0.00 &   0.220 &   24.0 &  $\leq$29.7 &   95.0 &  110.0 & \nodata &   30.0 &  194.0 & \nodata & \nodata &  \nodata \\
 6437.64 & Eu~II &   1.32 &  $-$0.320 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   24.0 &   32.0 &  \nodata \\
 6645.11 & Eu~II &   1.38 &   0.120 & \nodata & \nodata &    6.4 &    6.5 &   11.3 & \nodata &   19.0 &   38.5 &   44.0 &    11.7 \\
 4085.57 & Gd~II &   0.56 &  $-$0.230 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   42.0 &  \nodata \\
 4103.31\tablenotemark{b} & Dy~II &   0.10 &  $-$0.370 & \nodata & \nodata &   48.4 & \nodata &   91.1 & \nodata &  106.9 &  111.8 &  131.0 &  \nodata \\
 4468.14 & Dy~II &   0.10 &  $-$1.500 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   20.0 &   35.2 &  \nodata \\
 5169.69 & Dy~II &   0.10 &  $-1.660$ &  \nodata &  \nodata &  \nodata &  \nodata & \nodata &  \nodata & 6.5 & 13.0 & 21.5 & \nodata \\
\enddata 
\tablenotetext{a}{Dubious line, probably should not have been used.}
\tablenotetext{b}{This line gives an abundance $\sim$1.0~dex higher than the
other two Dy~II lines, and is ignored in computing the Dy abundance.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{c rrr}
\tablewidth{0pc}
\tablecaption{Fit Fe~I Slopes With EP, Equivalent Width, and Wavelength 
\label{table_slopes}}
\tablehead{\colhead{Star ID} &
\colhead{$\Delta$[X/Fe]/$\Delta$(EP)\tablenotemark{a}} &
\colhead{$\Delta$[X/Fe]/${\Delta}[W_{\lambda}/\lambda]$} &
\colhead{$\Delta$[X/Fe]/${\Delta}\lambda$} \\ 
\colhead{} & \colhead{(dex/eV)} & \colhead{(dex)} & 
\colhead{($10^{-4}$dex/$\AA$)}
}
\startdata
COS171 &  0.00   & $-0.03$ & $-0.07$ \\
COS233 & $-0.05$ & 0.01 & $-0.09$ \\
JI2    & $-0.04$ & 0.00 & $-0.18$ \\
JI19   & $-0.07$ & 0.03 & $-0.05$ \\
N37    & $-0.04$ & 0.00 & $-0.59$ \\
27940  & $-0.02$ & $-0.02$ & $-0.43$ \\
28104  & $-0.05$ & $-0.02$ & $-0.25$ \\
36886  & $-0.05$ & $-0.03$ & $-0.29$ \\
33533  & $-0.11$\tablenotemark{b} & 0.01 & 0.04 \\
41065  & $-0.06$ & $-0.02$ & $-0.23$ \\
\enddata
\tablenotetext{a}{Typical range of EP is 4 eV.
This slope decreases by $\sim$0.1~dex/eV for an  increase
in \teff\ of 250~K.}
\tablenotetext{b}{Correlation coefficient is very low.}
\end{deluxetable}
% last update - Jan 20, 2010

\clearpage

\clearpage

% /scr2/jlc/ursa_minor/hires_2008/abundances/umi_33533.abund.try1                 
% /scr2/jlc/ursa_minor/hires_2008/abundances/umi_j119.abund.try1    
% /scr2/jlc/ursa_minor/hires_2010/abundances/umi36886.abund.try1              
% /scr2/jlc/ursa_minor/hires_2009/abundances/umi41065.abund.try1                  
% /scr2/jlc/ursa_minor/hires_2008/abundances/umi_cos233.abund.try1  
\begin{deluxetable}{l | rrrr | rrrr | rrrr | rrrr  | rrrr }
\tablenum{5a}
% \tiny
\tabletypesize{\tiny}
\rotate
\tablewidth{0pt}
\setlength{\tabcolsep}{.1cm}
\tablecaption{Abundances for the First Five UMi Stars\label{table_abunda}}
\tablehead{\colhead{Species} & 
\colhead{} & \multispan{3}{UMi~33533~~~[Fe/H] $-$3.10} &
\colhead{} & \multispan{3}{UMi~JI19~~~[Fe/H] $-$3.08} &
\colhead{} & \multispan{3}{UMi~36886~~~[Fe/H] $-$2.43} &
\colhead{} & \multispan{3}{UMI~41065~~~[Fe/H] $-$2.42} &
\colhead{} & \multispan{3}{UMi~COS233~~~[Fe/H] $-$2.15}   \\
\colhead{} & 
\colhead{[X/Fe]} & \colhead{log$\epsilon(X)$} & \colhead{No.} & 
       \colhead{$\sigma$\tablenotemark{a}} &  
\colhead{[X/Fe]} & \colhead{log$\epsilon(X)$} & \colhead{No.} & 
       \colhead{$\sigma$\tablenotemark{a}} &         
\colhead{[X/Fe]} & \colhead{log$\epsilon(X)$} & \colhead{No.} & 
    \colhead{$\sigma$\tablenotemark{a}} &
\colhead{[X/Fe]} & \colhead{log$\epsilon(X)$} & \colhead{No.} & 
    \colhead{$\sigma$\tablenotemark{a}} &
\colhead{[X/Fe]} & \colhead{log$\epsilon(X)$} & \colhead{No.} & 
    \colhead{$\sigma$\tablenotemark{a}} \\
\colhead{} & \colhead{(dex)} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} 
}
\startdata 
C(CH)\tablenotemark{b}  &  $-$0.03 &   5.46   &    1 &  \nodata   & 
    $-$0.15 &   5.36   &    1 &  \nodata   &  $-$0.88 &   5.28   &    1 &  \nodata   &  $-$0.66 &   5.51   &    1 &  \nodata   &  $-$0.76 &   5.68   &    1 &  \nodata   \\
O~I    & \nodata & \nodata   &  \nodata &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   &   0.58 &   6.99   &    1 &  \nodata   &   0.39 &   6.80   &    1 &  \nodata   &   0.56 &   7.24   &    1 &  \nodata   \\
Na~I   &  $-$0.42 &   2.80   &    2 &    0.06   &  $-$0.23 &   3.01   &    2 &    0.06   &  $-$0.17 &   3.73   &    2 &    0.06   &  $-$0.29 &   3.61   &    3 &    0.15   &  $-$0.37 &   3.80   &    3 &    0.17   \\
Mg~I   &   0.28 &   4.72   &    4 &    0.13   &   0.43 &   4.89   &    4 &    0.12   &   0.42 &   5.53   &    5 &    0.05   &   0.42 &   5.54   &    5 &    0.21   &   0.34 &   5.73   &    5 &    0.19   \\
Al~I\tablenotemark{c}    &   0.53 &   3.90   &    1 &  \nodata   & 
   0.47 &   3.85   &    1 &  \nodata   &  $-$0.53 &   3.51   &    1 &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   &  $-$0.18 &   4.15   &    1 &  \nodata   \\
Si~I   &   0.36 &   4.81   &    1 &  \nodata   &   0.98 &   5.45   &    2 &    0.10   &   0.34 &   5.47   &    5 &    0.17   &   0.44 &   5.57   &    4 &    0.24   &   0.29 &   5.69   &    4 &    0.16   \\
K~I    &   0.04 &   2.06   &    1 &  \nodata   &   0.45 &   2.49   &    1 &  \nodata   &   0.40 &   3.09   &    1 &  \nodata   &   0.22 &   2.92   &    1 &  \nodata   &   0.35 &   3.32   &    1 &  \nodata   \\
Ca~I   &   0.05 &   3.31   &    8 &    0.19   &   0.33 &   3.61   &   12 &    0.19   &   0.14 &   4.07   &   18 &    0.15   &   0.11 &   4.05   &   16 &    0.16   &   0.05 &   4.26   &   19 &    0.15   \\
Sc~II  &  $-$0.30 &  $-$0.30   &    3 &    0.17   &   0.03 &   0.05   &    6 &    0.08   &   0.05 &   0.72   &   10 &    0.14   &   0.02 &   0.70   &    8 &    0.21   &   0.14 &   1.09   &    8 &    0.16   \\
Ti~I   &  $-$0.03 &   1.85   &    9 &    0.10   &   0.35 &   2.25   &    8 &    0.09   &   0.00 &   2.57   &   17 &    0.13   &   0.03 &   2.60   &   17 &    0.15   &  $-$0.03 &   2.81   &   22 &    0.13   \\
Ti~II  &   0.02 &   1.91   &   12 &    0.19   &   0.37 &   2.28   &   19 &    0.19   &   0.23 &   2.79   &   18 &    0.13   &   0.24 &   2.81   &   14 &    0.21   &   0.20 &   3.04   &   13 &    0.23   \\
V~I    & \nodata & \nodata   &  \nodata &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   &   0.04 &   1.61   &    2 &    0.11   &  $-$0.04 &   1.54   &    3 &    0.15   &  $-$0.05 &   1.81   &    4 &    0.19   \\
Cr~I   &  $-$0.54 &   2.03   &    6 &    0.25   &  $-$0.44 &   2.15   &    6 &    0.24   &  $-$0.30 &   2.94   &    8 &    0.09   &  $-$0.29 &   2.96   &    8 &    0.18   &  $-$0.32 &   3.21   &    7 &    0.08   \\
Mn~I   &  $-$0.71\tablenotemark{d} &   1.58\tablenotemark{d}   &    2 &    0.11   & 
     $-$0.85\tablenotemark{d} &   1.46\tablenotemark{d}   &    2 &    0.04   & 
      $-$0.41 &   2.55   &    3 &    0.13   &  $-$0.27 &   2.70   &    5 &    0.34   &  $-$0.47 &   2.77   &    6 &    0.14   \\
Fe~I\tablenotemark{e}   &  $-3.10$ &   4.35   &   76 &    0.22   & 
    $-3.08$  &   4.37   &   79 &    0.19   & 
    $-2.43$ &   5.02   &   85 &    0.16   &   $-2.41$ &   5.03   &  100 &    0.20   &   $-2.15$ &   5.30   &  115 &    0.17   \\
Fe~II  &   0.08 &   4.43   &   12 &    0.22   &   0.09 &   4.46   &   12 &    0.13   &  $-$0.06 &   4.97   &   15 &    0.14   &   0.03 &   5.06   &   16 &    0.26   &  $-$0.03 &   5.27   &   19 &    0.20   \\
Co~I   & \nodata & \nodata   &  \nodata &  \nodata   &  $-$0.04 &   1.79   &    1 &  \nodata   &   0.53 &   3.02   &    1 &  \nodata   &   0.39 &   2.89   &    2 &    0.31   &  $-$0.08 &   2.69   &    1 &  \nodata   \\
Ni~I   &  $-$0.08 &   3.07   &    2 &    0.06   &   0.14 &   3.31   &    3 &    0.15   &  $-$0.03 &   3.79   &   16 &    0.21   &  $-$0.12 &   3.71   &   19 &    0.18   &  $-$0.08 &   4.02   &   21 &    0.21   \\
Cu~I   & \nodata & \nodata   &  \nodata &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   &  $-$0.68 &   1.39   &    2 &    0.10   \\
Zn~I   &   0.39 &   1.88   &    1 &  \nodata   &   0.58 &   2.09   &    2 &    0.01   &   0.07 &   2.24   &    2 &    0.13   &  $-$0.14 &   2.04   &    2 &    0.07   &  $-$0.17 &   2.28   &    2 &    0.11   \\
Sr~II  &   0.17 &  $-$0.03   &    2 &    0.08   &  $-$0.25 &  $-$0.43   &    2 &    0.07   &  $-$0.27 &   0.21   &    2 &    0.11   &  $-$0.19 &   0.29   &    2 &    0.04   &  $-$0.53 &   0.22   &    1 &  \nodata   \\
Y~II   &   0.16 &  $-$0.70   &    5 &    0.18   &  $-$0.08 &  $-$0.92   &    2 &    0.12   &  $-$0.71 &  $-$0.90   &    4 &    0.14   &  $-$0.65 &  $-$0.83   &    3 &    0.19   &  $-$0.58 &  $-$0.49   &    3 &    0.31   \\
Zr~II  &   0.57 &   0.07   &    1 &  \nodata   &   0.52 &   0.04   &    1 &  \nodata   &  $-$0.40 &  $-$0.23   &    1 &  \nodata   &  $-$0.10 &   0.08   &    1 &  \nodata   &  $-$0.36 &   0.09   &    1 &  \nodata   \\
Ba~II  &  $-$0.99 &  $-$1.96   &    5 &    0.21   &  $-$1.16 &  $-$2.11   &    4 &    0.07   &  $-$0.35 &  $-$0.65   &    5 &    0.18   &  $-$0.51 &  $-$0.80   &    5 &    0.09   &  $-$0.18 &  $-$0.20   &    5 &    0.13   \\
La~II  & \nodata & \nodata   &  \nodata &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   &  $-$0.11 &  $-$1.39   &    2 &    0.15   &  $-$0.26 &  $-$1.54   &    2 &    0.42   &  $-$0.27 &  $-$1.27   &    2 &    0.08   \\
Ce~II  & \nodata & \nodata   &  \nodata &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   &  $-$0.31 &  $-$1.19   &    1 &  \nodata   &  $-$0.09 &  $-$0.96   &    1 &  \nodata   &  $-$0.11 &  $-$0.70   &    3 &    0.33   \\
Pr~II  & \nodata & \nodata   &  \nodata &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   &   0.25 &  $-$1.19   &    1 &  \nodata   \\
Nd~II  & \nodata & \nodata   &  \nodata &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   &  $-$0.05 &  $-$0.97   &    4 &    0.19   &   0.32 &  $-$0.60   &    2 &    0.53   &   0.03 &  $-$0.62   &    8 &    0.11   \\
       & \nodata & \nodata   &  \nodata &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   &   0.08 &  $-$1.07   &    1 &  \nodata   \\
Eu~II  &  $-$0.24 &  $-$2.83   &    1 &  \nodata   &  $\leq$0.40 &  $\leq $-$2.17$ &    1 &  \nodata   &   0.44 &  $-$1.48   &    2 &    0.09   &  $-$0.02 &  $-$1.93   &    2 &    0.14   &   0.52 &  $-$1.12   &    1 &  \nodata   \\
\enddata
\tablenotetext{a}{$\sigma$ is the dispersion of the abundance ratio 
for each absorption line 
   about the mean for the species.}
\tablenotetext{b}{The 4320~\AA\ region of the G band of CH was used.}
\tablenotetext{c}{A non-LTE correction of +0.6~dex was used for stars where
only the 3961~\AA\ resonance line was measured.}
\tablenotetext{d}{An offset of +0.2~dex was applied if only
the 4030~\AA\ triplet lines could be detected.}
\tablenotetext{e}{[Fe/H](Fe~I) is given instead of [X/Fe].}
\end{deluxetable}
%  Jan 5, 2010
%  Feb 5, 2010 updated ScII

\clearpage

% /scr2/jlc/ursa_minor/hires_2010/abundances/umi28104.abund.try1
% /scr2/jlc/ursa_minor/hires_2009/abundances/umi27940.abund.try1                  
% /scr2/jlc/ursa_minor/hires_2008/abundances/umi_j12.abund.try1                   
% /scr2/jlc/ursa_minor/hires_2008/abundances/umi_n37.abund.try1                   
% /scr2/jlc/ursa_minor/hires_2008/abundances/umi_cos171.abund.try1    
\begin{deluxetable}{l | rrrr | rrrr | rrrr | rrrr | rrrr }
\tablenum{5b}
% \tiny
\tabletypesize{\tiny}
\rotate
\tablewidth{0pt}
\setlength{\tabcolsep}{.1cm}
\tablecaption{Abundances for the Last Five UMi Stars\label{table_abundb}}
\tablehead{\colhead{Species} & 
\colhead{} & \multispan{3}{UMi~28104~~~[Fe/H] $-$2.08} &
\colhead{} & \multispan{3}{UMi~27940~~~[Fe/H] $-$1.91} &
\colhead{} & \multispan{3}{UMi~JI2~~~[Fe/H] $-$1.76} &
\colhead{} & \multispan{3}{UMi~N37~~~[Fe/H] $-$1.55} &
\colhead{} & \multispan{3}{UMi~COS171~~~[Fe/H] $-$1.35}   \\
\colhead{} & 
\colhead{[X/Fe]} & \colhead{log$\epsilon(X)$} & \colhead{No.} & 
       \colhead{$\sigma$\tablenotemark{a}} &  
\colhead{[X/Fe]} & \colhead{log$\epsilon(X)$} & \colhead{No.} & 
    \colhead{$\sigma$\tablenotemark{a}} &
\colhead{[X/Fe]} & \colhead{log$\epsilon(X)$} & \colhead{No.} & 
    \colhead{$\sigma$\tablenotemark{a}} &    
\colhead{[X/Fe]} & \colhead{log$\epsilon(X)$} & \colhead{No.} & 
    \colhead{$\sigma$\tablenotemark{a}} &
\colhead{[X/Fe]} & \colhead{log$\epsilon(X)$} & \colhead{No.} & 
    \colhead{$\sigma$\tablenotemark{a}} \\
\colhead{} & \colhead{(dex)} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} 
}
\startdata 
C(CH)\tablenotemark{b}  &  $-$0.54 &   5.97   &    1 &  \nodata   &
      $-$0.82 &   5.86   &    1 &  \nodata   &  $-$0.77 &   6.06   &    1 &  \nodata   &  $-$0.68 &   6.36   &    1 &  \nodata   &  $-$1.06 &   6.18   &    1 &  \nodata   \\
O~I    &   0.44 &   7.20   &    1 &  \nodata   &   0.34 &   7.26   &    1 &  \nodata   &   0.20 &   7.26   &    1 &  \nodata   &   0.15 &   7.43   &    2 &    0.09   &   0.02 &   7.51   &    2 &    0.24   \\
Na~I   &  $-$0.40 &   3.84   &    3 &    0.12   &  $-$0.44 &   3.97   &    4 &    0.06   &  $-$0.64 &   3.92   &    4 &    0.03   &  $-$0.72 &   4.05   &    4 &    0.10   &  $-$1.27 &   3.70   &    3 &    0.08   \\
Mg~I   &   0.40 &   5.87   &    5 &    0.19   &   0.30 &   5.93   &    6 &    0.15   &   0.23 &   6.00   &    4 &    0.12   &   0.13 &   6.12   &    4 &    0.18   &  $-$0.35 &   5.85   &    3 &    0.22   \\
Al~I\tablenotemark{c}   &   0.13 &   4.52   &    1 &  \nodata   & 
   \nodata & \nodata   &  \nodata &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   &   0.01 &   4.93   &    2 &    0.21   & \nodata & \nodata   &  \nodata &  \nodata   \\
Si~I   &   0.21 &   5.68   &    6 &    0.16   &   0.12 &   5.77   &   10 &    0.12   &   0.14 &   5.93   &    9 &    0.18   &   0.04 &   6.04   &    9 &    0.10   &  $-$0.19 &   6.01   &    9 &    0.15   \\
K~I    &   0.24 &   3.29   &    1 &  \nodata   &   0.26 &   3.47   &    1 &  \nodata   &   0.16 &   3.52   &    1 &  \nodata   &   0.20 &   3.78   &    1 &  \nodata   &  $-$0.12 &   3.65   &    1 &  \nodata   \\
Ca~I   &   0.02 &   4.30   &   20 &    0.14   &   0.01 &   4.46   &   17 &    0.21   &  $-$0.08 &   4.52   &   18 &    0.18   &  $-$0.10 &   4.71   &   17 &    0.16   &  $-$0.36 &   4.66   &   18 &    0.18   \\
Sc~II  &  $-$0.04 &   0.98   &    8 &    0.07   &  $-$0.07 &   1.12   &    8 &    0.20   &  $-$0.24 &   1.09   &    7 &    0.08   &  $-$0.25 &   1.30   &    7 &    0.10   &  $-$0.74 &   1.01   &    7 &    0.10   \\
Ti~I   &  $-$0.08 &   2.83   &   26 &    0.16   &  $-$0.05 &   3.03   &   28 &    0.16   &  $-$0.02 &   3.20   &   23 &    0.13   &  $-$0.05 &   3.40   &   31 &    0.15   &  $-$0.59 &   3.06   &   22 &    0.14   \\
Ti~II  &   0.16 &   3.08   &   14 &    0.19   &   0.10 &   3.18   &    7 &    0.23   &   0.08 &   3.31   &   11 &    0.22   &   0.05 &   3.49   &    8 &    0.25   &  $-$0.41 &   3.24   &   14 &    0.19   \\
V~I    &  $-$0.21 &   1.71   &    5 &    0.18   &  $-$0.25 &   1.84   &    7 &    0.22   &  $-$0.26 &   1.98   &    4 &    0.08   &  $-$0.27 &   2.18   &    8 &    0.09   &  $-$0.85 &   1.80   &    7 &    0.13   \\
Cr~I   &  $-$0.37 &   3.22   &    8 &    0.08   &  $-$0.22 &   3.54   &    6 &    0.10   &  $-$0.22 &   3.69   &    7 &    0.15   &  $-$0.12 &   4.01   &    9 &    0.18   &  $-$0.34 &   3.98   &    9 &    0.17   \\
Mn~I   &  $-$0.48 &   2.83   &    4 &    0.03   &  $-$0.32 &   3.16   &    5 &    0.21   &  $-$0.34 &   3.29   &    4 &    0.12   &  $-$0.26 &   3.58   &    5 &    0.15   &  $-$0.83 &   3.21   &    7 &    0.14   \\
Fe~I\tablenotemark{d}   &  $-2.08$ &   5.37   &  126 &    0.15   &  
    $-1.91$ &   5.54   &  134 &    0.18   &  $-1.76$ &   5.69   &  148 &    0.16   & 
    $-1.55$ &   5.90   &  164 &    0.16   &   $-1.35$ &   6.10   &  190 &    0.14   \\
Fe~II  &  $-$0.05 &   5.32   &   15 &    0.14   &   0.06 &   5.60   &   16 &    0.21   &  $-$0.06 &   5.63   &   15 &    0.33   &  $-$0.11 &   5.79   &   17 &    0.19   &   0.00 &   6.10   &   20 &    0.17   \\
Co~I   &   0.10 &   2.94   &    3 &    0.15   &  $-$0.01 &   3.00   &    2 &    0.14   & \nodata & \nodata   &  \nodata &  \nodata   &  $-$0.14 &   3.24   &    5 &    0.13   &  $-$0.36 &   3.21   &    1 &  \nodata   \\
Ni~I   &  $-$0.02 &   4.15   &   24 &    0.16   &  $-$0.25 &   4.09   &   25 &    0.21   &  $-$0.23 &   4.26   &   23 &    0.21   &  $-$0.27 &   4.43   &   26 &    0.19   &  $-$0.62 &   4.29   &   26 &    0.21   \\
Cu~I   &  $-$0.81 &   1.32   &    2 &    0.02   &  $-$0.91 &   1.39   &    2 &    0.11   &  $-$0.95 &   1.50   &    2 &    0.19   &  $-$0.90 &   1.76   &    2 &    0.02   &  $-$1.56 &   1.31   &    2 &    0.03   \\
Zn~I   &  $-$0.30 &   2.22   &    2 &    0.13   &  $-$0.26 &   2.43   &    2 &    0.02   &  $-$0.34 &   2.49   &    2 &    0.10   &  $-$0.47 &   2.58   &    2 &    0.06   &  $-$1.10 &   2.16   &    2 &    0.04   \\
Sr~II  &  $-$0.25 &   0.57   &    2 &    0.11   &  $-$0.33 &   0.67   &    1 &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   &  $-$0.62 &   0.93   &    1 &  \nodata   \\
Y~II   &  $-$0.91 &  $-$0.75   &    4 &    0.09   &  $-$0.55 &  $-$0.22   &    5 &    0.11   &  $-$0.39 &   0.09   &    4 &    0.20   &  $-$0.39 &   0.30   &    5 &    0.12   &  $-$1.31 &  $-$0.41   &    4 &    0.10   \\
Zr~II  &  $-$0.23 &   0.29   &    2 &    0.03   &  $-$0.25 &   0.44   &    1 &  \nodata   &   0.14 &   0.98   &    2 &    0.07   &   0.01 &   1.06   &    2 &    0.06   &  $-$1.10 &   0.15   &    1 &  \nodata   \\
Ba~II  &  $-$1.04 &  $-$0.99   &    4 &    0.06   &  $-$0.05 &   0.17   &    5 &    0.15   &   0.27 &   0.64   &    5 &    0.25   &   0.19 &   0.77   &    4 &    0.09   &  $-$0.75 &   0.03   &    4 &    0.12   \\
La~II  &  $-$1.03 &  $-$1.97   &    1 &  \nodata   &   0.02 &  $-$0.75   &    3 &    0.04   &   0.37 &  $-$0.25   &    3 &    0.10   &   0.39 &  $-$0.01   &    3 &    0.15   &  $-$0.68 &  $-$0.88   &    1 &  \nodata   \\
Ce~II  & \nodata & \nodata   &  \nodata &  \nodata   &  $-$0.29 &  $-$0.65   &    3 &    0.10   &   0.15 &  $-$0.06   &    3 &    0.10   &   0.06 &   0.07   &    6 &    0.12   &  $-$0.70 &  $-$0.50   &    3 &    0.36   \\
Pr~II  & \nodata & \nodata   &  \nodata &  \nodata   &   0.19 &  $-$1.01   &    1 &  \nodata   &   0.28 &  $-$0.77   &    2 &    0.10   &   0.41 &  $-$0.43   &    2 &    0.05   & \nodata & \nodata   &  \nodata &  \nodata   \\
Nd~II  & \nodata & \nodata   &  \nodata &  \nodata   &   0.03 &  $-$0.37   &    6 &    0.06   &   0.25 &  $-$0.01   &    6 &    0.06   &   0.36 &   0.31   &   10 &    0.15   &  $-$0.82 &  $-$0.66   &    3 &    0.11   \\
       & \nodata & \nodata   &  \nodata &  \nodata   &   0.38 &  $-$0.52   &    1 &  \nodata   &   0.66 &  $-$0.10   &    2 &    0.12   &   0.48 &  $-$0.06   &    3 &    0.15   & \nodata & \nodata   &  \nodata &  \nodata   \\
Eu~II  &  $-$0.74 &  $-$2.31   &    1 &  \nodata   &   0.61 &  $-$0.79   &    2 &    0.27   &   0.83 &  $-$0.42   &    2 &    0.07   &   0.87 &  $-$0.16   &    2 &    0.12   &  $-$0.18 &  $-$1.02   &    1 &  \nodata   \\
       & \nodata & \nodata   &  \nodata &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   &   0.46 &   0.03   &    1 &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata   \\
Dy~II  & \nodata & \nodata   &  \nodata &  \nodata   &   0.35 &  $-$0.46   &    1 &  \nodata   &   0.97 &   0.31   &    2 &    0.03   &  
     0.76 &   0.31   &    2 &    0.03   & \nodata & \nodata   &  \nodata &  \nodata   \\
\enddata
\tablenotetext{a}{$\sigma$ is the dispersion of the abundance ratio 
for each absorption line 
   about the mean for the species.}
\tablenotetext{b}{The 4320~\AA\ region of the G band of CH was used.}
\tablenotetext{c}{A non-LTE correction of +0.6~dex was used for  stars where
only the 3961~\AA\ resonance line was measured.}
\tablenotetext{d}{[Fe/H](Fe~I) is given instead of [X/Fe].}
\end{deluxetable}
%  Jan 22, 2010
%  Feb 1, 2010, updated C and O in UMi JI2.
%  Feb 5, 2010 updated ScII
%  Feb 5, 2010 updated DyII
%  March 3, 2010 added in UMi 28104 and 36886 from Feb 2010 HIRES-R

\clearpage

\begin{deluxetable}{l rr rr rr}
\tablenum{6}
\tablewidth{0pt}
\tablecaption{Parameters for the Toy Model of Abundance Ratios\tablenotemark{a} 
Applied to the Ursa Minor Giants \label{table_fit}}
\tablehead{\colhead{Species [X/Fe]} & 
\colhead{A(X)} & \colhead{B(X)} & \colhead{[Fe/H](A)} &
\colhead{[Fe/H](B)} & \colhead{[Fe/H](low,X)} &  
\colhead{[Fe/H](high,X)}  \\
\colhead{} & \colhead{(dex)} & \colhead{(dex)} & \colhead{(dex)} & \colhead{(dex)}
 & \colhead{(dex)} & \colhead{(dex)} }
\startdata    
${\rm{[Na/Fe]}}$ & 
   $-0.33$ & $-0.70$ & $-3.09$ & $-1.58$ & $-2.18$ & $-1.75$ \\
${\rm{[Mg/Fe]}}\tablenotemark{c}$ & 
      0.36 & 0.22 & $-3.09$ & $-1.58$ & $-1.94$ & $-1.82$ \\
~~thick disk\tablenotemark{b} &
   0.35 & 0.00 & $-1.00$ & 0.00 & $-0.53$ & $-0.07$ \\     
~~thin disk\tablenotemark{b} &
     0.11 & 0.02 & $-$0.70 & 0.05 & $-0.50$ & $-0.10$ \\
${\rm{[Si/Fe]}}$ &
    0.67 & 0.05 & $-3.09$ & $-1.58$ & $-2.91$ & $-1.64$  \\
${\rm{[Ca/Fe]}}$ &
    0.19 & 0.04 & $-3.09$ & $-1.58$ & $-2.67$ & $-2.12$ \\
${\rm{[Sc/Fe]}}$ &
    $-0.13$ & $-0.17$ & $-3.09$ & $-1.58$ & $-1.88$ & $-1.82$ \\
${\rm{[Ti12/Fe]}}\tablenotemark{c}$ & 
  0.13 & 0.04 & $-3.09$ & $-1.58$ & $-3.03$ & $-1.64$ \\
${\rm{[Cr/Fe]}}$  &
     $-0.49$ & $-0.06$ & $-3.09$ & $-1.58$ & $-2.79$ & $-1.64$ \\
${\rm{[Mn/Fe]}}$\tablenotemark{d} &
    $-0.78$ & $-0.12$ & $-3.09$ & $-1.58$ & $-3.03$ & $-1.64$ \\
${\rm{[Ni/Fe]}}$ &
  0.03 & $-0.20$ &  $-3.09$ & $-1.58$ & $-3.03$ & $-2.24$ \\
${\rm{[Zn/Fe]}}$ &
  0.48 & $-0.23$ &  $-3.09$ & $-1.58$ & $-3.03$ & $-1.64$ \\  
${\rm{[Ba/Fe]}}$ & 
   $-1.08$ & 0.25 & $-3.09$ & $-1.58$ & $-2.73$ & $-1.64$ \\
~ \\
$[{\alpha}/{\rm{Fe}}]$\tablenotemark{e} & \nodata\tablenotemark{f} &
  \nodata\tablenotemark{f} &  \nodata\tablenotemark{f} &  
  \nodata\tablenotemark{f} &   $-2.78\pm0.3$ &  $-1.53 ~(-0.3)$ \\
${\rm{[Fe-peak/Fe]}}$\tablenotemark{e} & \nodata\tablenotemark{f} &
  \nodata\tablenotemark{f} &  \nodata\tablenotemark{f} &  
  \nodata\tablenotemark{f} &  $-3.0\pm0.25$ & $-1.53 ~(-0.2)$ \\
${\rm{[Combo/Fe]}}$\tablenotemark{g} &  \nodata\tablenotemark{f} &
  \nodata\tablenotemark{f} &  \nodata\tablenotemark{f} &  
  \nodata\tablenotemark{f} &  $-2.85\pm0.2$ & $-1.52 ~(-0.2)$ \\
\enddata
\tablenotetext{a}{The model and its parameters are described 
in \S\ref{section_toy_model}.  The low outlier COS171 is not used
for any of the fits.}
\tablenotetext{b}{Fits to the Milky Way thin and thick disk sample
of \cite{reddy03} and \cite{reddy06} for [Mg/Fe] vs [Fe/H].}
\tablenotetext{c}{${\rm{[Ti12/Fe]}} ~ = ~{\rm{[Ti ~ from ~ TiI/Fe~ from ~ FeI]}} 
~ + ~ {\rm{[Ti ~ from ~ TiII/Fe ~ from ~ FeII]}})/2$.}
\tablenotetext{d}{An offset of +0.2~dex was applied to [Mn/Fe] for the two
lowest [Fe/H] stars as only the 4030~\AA\ lines were detected.}
\tablenotetext{e}{$\alpha$ elements =  Mg, Si, Ca and Ti12.
Fe-peak elements = Cr, Mn, and Ni. 2-$\sigma$ uncertainties are tabulated.}
\tablenotetext{f}{The values of A(X), B(X), [Fe/H](A) and [Fe/H](B) were 
assumed from each individual fit.}
\tablenotetext{g}{``Combo'' combines Si, Cr, Mn, Ni, and
Ba,  the elements with the strongest dependence
of [X/Fe] on [Fe/H] in our UMi sample.  2-$\sigma$ uncertainties are tabulated.}
\end{deluxetable}
